Confidence-Calibrated Adversarial Training: Generalizing to Unseen Attacks

Adversarial training yields robust models against a specific threat model, e.g., $L_\infty$ adversarial examples. Typically robustness does not generalize to previously unseen threat models, e.g., other $L_p$ norms, or larger perturbations. Our confidence-calibrated adversarial training (CCAT) tackles this problem by biasing the model towards low confidence predictions on adversarial examples. By allowing to reject examples with low confidence, robustness generalizes beyond the threat model employed during training. CCAT, trained only on $L_\infty$ adversarial examples, increases robustness against larger $L_\infty$, $L_2$, $L_1$ and $L_0$ attacks, adversarial frames, distal adversarial examples and corrupted examples and yields better clean accuracy compared to adversarial training. For thorough evaluation we developed novel white- and black-box attacks directly attacking CCAT by maximizing confidence. For each threat model, we use $7$ attacks with up to $50$ restarts and $5000$ iterations and report worst-case robust test error, extended to our confidence-thresholded setting, across all attacks.

==> tab_mcifar10_attack_99tpr.tex <==
\begin{tabularx}{1\textwidth}{| X ||c|c|c|c||c||c|c||c|c|}
\hline
\multicolumn{10}{|c|}{\textbf{CIFAR10:} Attack Ablation with confidence-thresholded \RTE in \% for $\tau$@$99\%$TPR}\\
\multicolumn{10}{|c|}{($L_\infty$ attack with $\epsilon = 0.03$ for training and testing)}\\
\hline
Optimization & \multicolumn{5}{c||}{momentum+backtrack} & \multicolumn{2}{c||}{mom} & \multicolumn{2}{c|}{--}\\
\hline
Initialization & \multicolumn{4}{c||}{zero} & rand & \multicolumn{2}{c||}{zero} & \multicolumn{2}{c|}{zero}\\
\hline
Iterations & $40$ & $200$ & $1000$ & $2000$ & $2000$ & $60$ & $300$ & $60$ & $300$\\
\hline
\hline
\AdvTrain & 60.9 & 60.8 & 60.8 & 60.8 & 60.9 & 60.9 & 60.9 & 57.4 & 57.6\\
\AdvTrain\FConf (\AdvTrain trained with \PGD-\FConf) & 60.4 & 60.6 & 60.5 & 60.5 & 60.9 & 60.4 & 60.6 & 56.2 & 56.6\\
\ConfTrain & 14.8 & 16.2 & 40.2 & 41.3 & 34.9 & 7.2 & 7.2 & 7.2 & 7.2\\
\hline
\end{tabularx}


==> tab_mcifar10_corrupted_supp_99tpr_1.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|}
\hline
\multicolumn{8}{|c|}{\textbf{CIFAR10-C:} Supplementary Results for Corruption}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}{c}\textbf{Standard}\\\textbf{Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Corruption & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}TNR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{8}{*}{\texttt{all}} & \Normal & 0.57 & 97.1 & 2.9 & 12.2 & 0.59 & 13.7\\
& \AdvTrainHalf & 0.53 & 96.2 & 3.8 & 16.2 & 0.35 & 18.1\\
& \AdvTrainFull & 0.53 & 97.2 & 2.8 & 19.6 & 0.29 & 20.9\\
& \ConfTrain & 0.66 & 72.1 & 27.9 & 10.4 & 0.40 & 27.2\\
& \Wong & 0.53 & 98.2 & 1.8 & 19.2 & 0.24 & 20.2\\
& \TRADES & 0.53 & 95.8 & 4.2 & 15.0 & 0.30 & 17.3\\
& \MadryAT & 0.53 & 96.3 & 3.7 & 12.8 & 0.29 & 14.7\\
\hline
\multirow{8}{*}{\texttt{mean}} & \Normal & 0.57 & 97.1 & 2.9 & 12.3 & 0.6 & 13.7\\
& \AdvTrainHalf & 0.53 & 96.2 & 3.8 & 16.2 & 0.3 & 18.1\\
& \AdvTrainFull & 0.53 & 97.2 & 2.8 & 19.6 & 0.3 & 21.0\\
& \ConfTrain & 0.66 & 72.1 & 27.9 & 8.5 & 0.4 & 27.2\\
& \Wong & 0.53 & 98.2 & 1.8 & 19.3 & 0.2 & 20.2\\
& \TRADES & 0.53 & 95.8 & 4.2 & 15.0 & 0.3 & 17.3\\
& \MadryAT & 0.53 & 96.3 & 3.7 & 12.9 & 0.3 & 14.7\\
\hline
\multirow{8}{*}{\texttt{brightness}} & \Normal & 0.50 & 98.1 & 1.9 & 7.5 & 0.59 & 8.4\\
& \AdvTrainHalf & 0.50 & 97.0 & 3.0 & 14.9 & 0.35 & 16.5\\
& \AdvTrainFull & 0.50 & 97.9 & 2.1 & 18.2 & 0.29 & 19.2\\
& \ConfTrain & 0.54 & 94.8 & 5.2 & 8.2 & 0.40 & 10.4\\
& \Wong & 0.50 & 98.6 & 1.4 & 17.8 & 0.24 & 18.5\\
& \TRADES & 0.49 & 96.8 & 3.2 & 13.1 & 0.30 & 14.9\\
& \MadryAT & 0.49 & 97.5 & 2.5 & 11.2 & 0.29 & 12.5\\
\hline
\multirow{8}{*}{\texttt{contrast}} & \Normal & 0.52 & 98.1 & 1.9 & 8.4 & 0.59 & 9.4\\
& \AdvTrainHalf & 0.60 & 94.1 & 5.9 & 17.1 & 0.35 & 20.0\\
& \AdvTrainFull & 0.60 & 95.2 & 4.8 & 21.1 & 0.29 & 23.5\\
& \ConfTrain & 0.55 & 96.6 & 3.4 & 10.3 & 0.40 & 11.9\\
& \Wong & 0.60 & 97.3 & 2.7 & 22.2 & 0.24 & 23.5\\
& \TRADES & 0.58 & 94.4 & 5.6 & 17.2 & 0.30 & 20.2\\
& \MadryAT & 0.58 & 94.6 & 5.4 & 13.5 & 0.29 & 16.3\\
\hline
\multirow{8}{*}{\texttt{defocus\_blur}} & \Normal & 0.50 & 98.1 & 1.9 & 7.4 & 0.59 & 8.4\\
& \AdvTrainHalf & 0.51 & 96.8 & 3.2 & 15.5 & 0.35 & 17.2\\
& \AdvTrainFull & 0.51 & 97.7 & 2.3 & 18.6 & 0.29 & 19.7\\
& \ConfTrain & 0.49 & 97.5 & 2.5 & 9.2 & 0.40 & 10.5\\
& \Wong & 0.51 & 98.5 & 1.5 & 18.2 & 0.24 & 19.0\\
& \TRADES & 0.51 & 96.3 & 3.7 & 13.7 & 0.30 & 15.7\\
& \MadryAT & 0.51 & 96.9 & 3.1 & 12.0 & 0.29 & 13.6\\
\hline
\multirow{8}{*}{\texttt{elastic\_transform}} & \Normal & 0.60 & 97.3 & 2.7 & 12.1 & 0.59 & 13.5\\
& \AdvTrainHalf & 0.57 & 95.8 & 4.2 & 19.0 & 0.35 & 21.1\\
& \AdvTrainFull & 0.57 & 96.7 & 3.3 & 22.0 & 0.29 & 23.6\\
& \ConfTrain & 0.54 & 96.5 & 3.5 & 13.2 & 0.40 & 14.9\\
& \Wong & 0.57 & 98.0 & 2.0 & 21.0 & 0.24 & 22.2\\
& \TRADES & 0.56 & 95.0 & 5.0 & 17.5 & 0.30 & 20.0\\
& \MadryAT & 0.58 & 96.0 & 4.0 & 15.5 & 0.29 & 17.6\\
\hline
\multirow{8}{*}{\texttt{fog}} & \Normal & 0.51 & 98.0 & 2.0 & 7.9 & 0.59 & 8.8\\
& \AdvTrainHalf & 0.57 & 94.7 & 5.3 & 15.7 & 0.35 & 18.3\\
& \AdvTrainFull & 0.57 & 96.1 & 3.9 & 19.5 & 0.29 & 21.5\\
& \ConfTrain & 0.55 & 96.0 & 4.0 & 9.0 & 0.40 & 11.1\\
& \Wong & 0.57 & 97.5 & 2.5 & 19.7 & 0.24 & 21.0\\
& \TRADES & 0.55 & 95.2 & 4.8 & 15.0 & 0.30 & 17.5\\
& \MadryAT & 0.55 & 95.3 & 4.7 & 12.2 & 0.29 & 14.7\\
\hline
\multirow{8}{*}{\texttt{frost}} & \Normal & 0.57 & 97.2 & 2.8 & 11.5 & 0.59 & 12.8\\
& \AdvTrainHalf & 0.53 & 95.9 & 4.1 & 16.0 & 0.35 & 18.0\\
& \AdvTrainFull & 0.53 & 96.9 & 3.1 & 20.1 & 0.29 & 21.6\\
& \ConfTrain & 0.65 & 88.1 & 11.9 & 9.0 & 0.40 & 12.5\\
& \Wong & 0.52 & 98.2 & 1.8 & 20.6 & 0.24 & 21.4\\
& \TRADES & 0.51 & 96.0 & 4.0 & 14.7 & 0.30 & 16.8\\
& \MadryAT & 0.51 & 96.7 & 3.3 & 12.1 & 0.29 & 13.6\\
\hline
\multirow{8}{*}{\texttt{gaussian\_blur}} & \Normal & 0.50 & 98.0 & 2.0 & 7.4 & 0.59 & 8.4\\
& \AdvTrainHalf & 0.51 & 96.8 & 3.2 & 15.5 & 0.35 & 17.1\\
& \AdvTrainFull & 0.51 & 97.7 & 2.3 & 18.6 & 0.29 & 19.7\\
& \ConfTrain & 0.49 & 97.4 & 2.6 & 9.2 & 0.40 & 10.4\\
& \Wong & 0.51 & 98.5 & 1.5 & 18.1 & 0.24 & 19.0\\
& \TRADES & 0.51 & 96.3 & 3.7 & 13.7 & 0.30 & 15.7\\
& \MadryAT & 0.51 & 96.9 & 3.1 & 12.0 & 0.29 & 13.5\\
\hline
\multirow{8}{*}{\texttt{gaussian\_noise}} & \Normal & 0.62 & 96.2 & 3.8 & 15.7 & 0.59 & 17.7\\
& \AdvTrainHalf & 0.51 & 96.8 & 3.2 & 15.5 & 0.35 & 17.0\\
& \AdvTrainFull & 0.51 & 97.7 & 2.3 & 18.6 & 0.29 & 19.8\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.40 & 84.9\\
& \Wong & 0.51 & 98.5 & 1.5 & 18.6 & 0.24 & 19.3\\
& \TRADES & 0.52 & 96.0 & 4.0 & 14.3 & 0.30 & 16.5\\
& \MadryAT & 0.52 & 96.7 & 3.3 & 12.2 & 0.29 & 13.9\\
\hline
\multirow{8}{*}{\texttt{glass\_blur}} & \Normal & 0.76 & 92.5 & 7.5 & 40.8 & 0.59 & 43.1\\
& \AdvTrainHalf & 0.58 & 95.4 & 4.6 & 18.0 & 0.35 & 20.2\\
& \AdvTrainFull & 0.56 & 97.2 & 2.8 & 21.1 & 0.29 & 22.4\\
& \ConfTrain & 0.93 & 31.1 & 68.9 & 14.7 & 0.40 & 31.8\\
& \Wong & 0.56 & 98.1 & 1.9 & 21.0 & 0.24 & 22.0\\
& \TRADES & 0.56 & 95.1 & 4.9 & 17.6 & 0.30 & 20.1\\
& \MadryAT & 0.58 & 95.5 & 4.5 & 15.4 & 0.29 & 17.6\\
\hline
\end{tabularx}


==> tab_mcifar10_corrupted_supp_99tpr_2.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|}
\hline
\multicolumn{8}{|c|}{\textbf{CIFAR10-C:} Supplementary Results for Corruption}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}{c}\textbf{Standard}\\\textbf{Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Corruption & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}TNR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{8}{*}{\texttt{impulse\_noise}} & \Normal & 0.59 & 97.0 & 3.0 & 13.1 & 0.59 & 14.5\\
& \AdvTrainHalf & 0.53 & 96.4 & 3.6 & 16.4 & 0.35 & 17.9\\
& \AdvTrainFull & 0.52 & 97.6 & 2.4 & 19.8 & 0.29 & 21.1\\
& \ConfTrain & 1.00 & 0.1 & 99.9 & 0.0 & 0.40 & 61.0\\
& \Wong & 0.51 & 98.4 & 1.6 & 18.3 & 0.24 & 19.2\\
& \TRADES & 0.54 & 94.9 & 5.1 & 15.7 & 0.30 & 18.4\\
& \MadryAT & 0.53 & 96.1 & 3.9 & 13.3 & 0.29 & 15.3\\
\hline
\multirow{8}{*}{\texttt{jpeg\_compression}} & \Normal & 0.59 & 96.9 & 3.1 & 12.3 & 0.59 & 13.7\\
& \AdvTrainHalf & 0.51 & 96.8 & 3.2 & 15.5 & 0.35 & 17.0\\
& \AdvTrainFull & 0.51 & 97.6 & 2.4 & 18.9 & 0.29 & 20.2\\
& \ConfTrain & 0.59 & 93.3 & 6.7 & 9.3 & 0.40 & 12.1\\
& \Wong & 0.51 & 98.3 & 1.7 & 18.3 & 0.24 & 19.3\\
& \TRADES & 0.51 & 96.3 & 3.7 & 14.4 & 0.30 & 16.6\\
& \MadryAT & 0.52 & 96.5 & 3.5 & 12.6 & 0.29 & 14.4\\
\hline
\multirow{8}{*}{\texttt{motion\_blur}} & \Normal & 0.58 & 97.3 & 2.7 & 10.9 & 0.59 & 12.2\\
& \AdvTrainHalf & 0.55 & 95.9 & 4.1 & 16.8 & 0.35 & 18.9\\
& \AdvTrainFull & 0.54 & 97.1 & 2.9 & 19.9 & 0.29 & 21.3\\
& \ConfTrain & 0.52 & 96.5 & 3.5 & 11.9 & 0.40 & 13.6\\
& \Wong & 0.54 & 98.1 & 1.9 & 19.7 & 0.24 & 20.7\\
& \TRADES & 0.54 & 95.8 & 4.2 & 15.7 & 0.30 & 17.9\\
& \MadryAT & 0.55 & 95.9 & 4.1 & 13.3 & 0.29 & 15.6\\
\hline
\multirow{8}{*}{\texttt{pixelate}} & \Normal & 0.54 & 97.6 & 2.4 & 9.7 & 0.59 & 10.9\\
& \AdvTrainHalf & 0.51 & 96.7 & 3.3 & 15.3 & 0.35 & 17.0\\
& \AdvTrainFull & 0.51 & 97.8 & 2.2 & 18.6 & 0.29 & 19.7\\
& \ConfTrain & 0.52 & 97.0 & 3.0 & 9.2 & 0.40 & 10.8\\
& \Wong & 0.51 & 98.4 & 1.6 & 18.2 & 0.24 & 19.1\\
& \TRADES & 0.51 & 96.4 & 3.6 & 14.0 & 0.30 & 16.0\\
& \MadryAT & 0.51 & 97.1 & 2.9 & 12.1 & 0.29 & 13.6\\
\hline
\multirow{8}{*}{\texttt{saturate}} & \Normal & 0.55 & 97.5 & 2.5 & 10.0 & 0.59 & 11.3\\
& \AdvTrainHalf & 0.55 & 95.3 & 4.7 & 18.2 & 0.35 & 20.5\\
& \AdvTrainFull & 0.54 & 96.0 & 4.0 & 21.3 & 0.29 & 23.3\\
& \ConfTrain & 0.48 & 97.6 & 2.4 & 11.8 & 0.40 & 13.0\\
& \Wong & 0.55 & 97.3 & 2.7 & 20.9 & 0.24 & 22.1\\
& \TRADES & 0.53 & 95.0 & 5.0 & 15.6 & 0.30 & 18.2\\
& \MadryAT & 0.54 & 95.2 & 4.8 & 14.2 & 0.29 & 16.4\\
\hline
\multirow{8}{*}{\texttt{shot\_noise}} & \Normal & 0.58 & 97.0 & 3.0 & 12.1 & 0.59 & 13.7\\
& \AdvTrainHalf & 0.51 & 97.1 & 2.9 & 15.4 & 0.35 & 16.7\\
& \AdvTrainFull & 0.50 & 97.7 & 2.3 & 18.5 & 0.29 & 19.6\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.40 & 84.5\\
& \Wong & 0.51 & 98.5 & 1.5 & 18.1 & 0.24 & 18.9\\
& \TRADES & 0.51 & 96.2 & 3.8 & 13.7 & 0.30 & 15.8\\
& \MadryAT & 0.51 & 97.1 & 2.9 & 11.8 & 0.29 & 13.4\\
\hline
\multirow{8}{*}{\texttt{snow}} & \Normal & 0.57 & 97.3 & 2.7 & 12.1 & 0.59 & 13.5\\
& \AdvTrainHalf & 0.51 & 96.7 & 3.3 & 15.3 & 0.35 & 17.0\\
& \AdvTrainFull & 0.51 & 97.5 & 2.5 & 18.8 & 0.29 & 20.1\\
& \ConfTrain & 0.58 & 95.6 & 4.4 & 11.2 & 0.40 & 13.3\\
& \Wong & 0.51 & 98.4 & 1.6 & 18.7 & 0.24 & 19.6\\
& \TRADES & 0.50 & 96.3 & 3.7 & 14.1 & 0.30 & 16.1\\
& \MadryAT & 0.51 & 97.0 & 3.0 & 12.3 & 0.29 & 13.8\\
\hline
\multirow{8}{*}{\texttt{spatter}} & \Normal & 0.54 & 97.5 & 2.5 & 9.4 & 0.59 & 10.6\\
& \AdvTrainHalf & 0.51 & 96.8 & 3.2 & 15.5 & 0.35 & 17.2\\
& \AdvTrainFull & 0.51 & 97.6 & 2.4 & 18.5 & 0.29 & 19.8\\
& \ConfTrain & 0.58 & 95.2 & 4.8 & 9.3 & 0.40 & 11.6\\
& \Wong & 0.51 & 98.3 & 1.7 & 18.0 & 0.24 & 18.8\\
& \TRADES & 0.51 & 96.0 & 4.0 & 14.2 & 0.30 & 16.4\\
& \MadryAT & 0.51 & 96.7 & 3.3 & 12.3 & 0.29 & 13.9\\
\hline
\multirow{8}{*}{\texttt{speckle\_noise}} & \Normal & 0.57 & 97.0 & 3.0 & 12.4 & 0.59 & 13.8\\
& \AdvTrainHalf & 0.51 & 97.1 & 2.9 & 15.2 & 0.35 & 16.7\\
& \AdvTrainFull & 0.51 & 97.7 & 2.3 & 18.4 & 0.29 & 19.5\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.40 & 83.0\\
& \Wong & 0.51 & 98.4 & 1.6 & 17.9 & 0.24 & 18.8\\
& \TRADES & 0.51 & 96.4 & 3.6 & 13.8 & 0.30 & 15.9\\
& \MadryAT & 0.51 & 96.9 & 3.1 & 12.0 & 0.29 & 13.4\\
\hline
\multirow{8}{*}{\texttt{zoom\_blur}} & \Normal & 0.61 & 96.7 & 3.3 & 12.9 & 0.59 & 14.6\\
& \AdvTrainHalf & 0.56 & 95.7 & 4.3 & 17.2 & 0.35 & 19.2\\
& \AdvTrainFull & 0.56 & 97.0 & 3.0 & 21.1 & 0.29 & 22.4\\
& \ConfTrain & 0.52 & 97.1 & 2.9 & 13.9 & 0.40 & 15.6\\
& \Wong & 0.56 & 98.0 & 2.0 & 20.5 & 0.24 & 21.5\\
& \TRADES & 0.55 & 95.4 & 4.6 & 17.0 & 0.30 & 19.2\\
& \MadryAT & 0.56 & 95.7 & 4.3 & 14.3 & 0.29 & 16.4\\
\hline
\end{tabularx}


==> tab_mcifar10_distal_supp_99tpr.tex <==
% 2020-01-28 19:42:01.667589
\begin{tabularx}{1\textwidth}{| r | X |c|c|c|}
\hline
\multicolumn{5}{|c|}{\textbf{CIFAR10:} Results for Distal Adversarial Examples}\\
\hline
&& \multicolumn{3}{c|}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}}\\
\hline
& Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & $\tau$\\
\hline
\hline
\multirow{8}{*}{\Distal} & \Normal & 0.49 & 83.3 & 0.6\\
& \AdvTrainHalf & 0.31 & 75.0 & 0.3\\
& \AdvTrainFull & 0.33 & 72.5 & 0.3\\
& \ConfTrain & 1.00 & 0.0 & 0.4\\
& \Wong & 0.41 & 76.7 & 0.2\\
& \TRADES & 0.71 & 76.2 & 0.3\\
& \WongAT & 0.36 & 74.0 & 0.3\\
& \MadryAT & 0.52 & 78.5 & 0.3\\
\hline
\end{tabularx}


==> tab_mcifar10_main2_95tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{CIFAR10:} \textbf{FPR} and confidence-thresholded \textbf{\RTE} in \% for $\tau$@{\color{colorbrewer1}$\mathbf{95}\%$TPR}}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.03$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.06$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 2$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 24$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 10$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 93.0 & 100.0 % fpr@95, rte@95
& 93.0 & 100.0 % fpr@95, rte@95
& 93.0 & 100.0 % fpr@95, rte@95
& 93.0 & 100.0 % fpr@95, rte@95
& 52.0 & 59.0 % fpr@95, rte@95
& 88.8 & 95.9 % fpr@95, rte@95
\\
\AdvTrainHalf & 46.6 & 61.7 % fpr@95, rte@95
& 78.6 & 93.7 % fpr@95, rte@95
& 83.3 & 98.4 % fpr@95, rte@95
& 83.3 & 98.4 % fpr@95, rte@95
& 43.9 & 59.6 % fpr@95, rte@95
& 62.8 & 77.9 % fpr@95, rte@95
\\
\AdvTrainFull & 41.3 & 59.1 % fpr@95, rte@95
& 72.7 & 90.3 % fpr@95, rte@95
& 80.6 & 98.2 % fpr@95, rte@95
& 80.4 & 98.0 % fpr@95, rte@95
& 47.2 & 65.3 % fpr@95, rte@95
& 62.0 & 79.7 % fpr@95, rte@95
\\
\ConfTrain & 57.4 & 66.0 % fpr@95, rte@95
& 80.8 & 89.3 % fpr@95, rte@95
& 39.7 & 48.2 % fpr@95, rte@95
& 48.9 & 57.4 % fpr@95, rte@95
& 3.6 & 11.1 % fpr@95, rte@95
& 50.8 & 59.7 % fpr@95, rte@95
\\\hline\hline
\textbf{*} \Wong & 32.8 & 50.9 % fpr@95, rte@95
& 71.5 & 89.4 % fpr@95, rte@95
& 67.7 & 85.6 % fpr@95, rte@95
& 49.1 & 67.3 % fpr@95, rte@95
& 11.4 & 28.4 % fpr@95, rte@95
& 64.2 & 82.2 % fpr@95, rte@95
\\
\textbf{*} \TRADES & 26.5 & 41.3 % fpr@95, rte@95
& 66.1 & 80.7 % fpr@95, rte@95
& 53.9 & 68.5 % fpr@95, rte@95
& 82.3 & 96.9 % fpr@95, rte@95
& 17.6 & 32.0 % fpr@95, rte@95
& 56.4 & 71.1 % fpr@95, rte@95
\\
\textbf{*} \MadryAT & 32.4 & 43.9 % fpr@95, rte@95
& 73.2 & 84.5 % fpr@95, rte@95
& 87.4 & 98.7 % fpr@95, rte@95
& 86.5 & 97.8 % fpr@95, rte@95
& 28.6 & 40.1 % fpr@95, rte@95
& 61.5 & 72.8 % fpr@95, rte@95
\\\hline
\end{tabularx}


==> tab_mcifar10_main2_98tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{CIFAR10:} \textbf{FPR} and confidence-thresholded \textbf{\RTE} in \% for $\tau$@{\color{colorbrewer1}$\mathbf{98}\%$TPR}}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.03$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.06$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 2$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 24$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 10$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 93.0 & 100.0 % fpr@98, rte@98
& 93.0 & 100.0 % fpr@98, rte@98
& 93.0 & 100.0 % fpr@98, rte@98
& 93.0 & 100.0 % fpr@98, rte@98
& 70.1 & 77.1 % fpr@98, rte@98
& 89.6 & 96.6 % fpr@98, rte@98
\\
\AdvTrainHalf & 47.6 & 62.7 % fpr@98, rte@98
& 78.6 & 93.7 % fpr@98, rte@98
& 83.3 & 98.4 % fpr@98, rte@98
& 83.3 & 98.4 % fpr@98, rte@98
& 57.2 & 72.4 % fpr@98, rte@98
& 63.6 & 78.7 % fpr@98, rte@98
\\
\AdvTrainFull & 42.1 & 59.7 % fpr@98, rte@98
& 72.7 & 90.3 % fpr@98, rte@98
& 80.7 & 98.3 % fpr@98, rte@98
& 80.4 & 98.0 % fpr@98, rte@98
& 52.1 & 70.0 % fpr@98, rte@98
& 62.0 & 79.6 % fpr@98, rte@98
\\
\ConfTrain & 59.4 & 67.9 % fpr@98, rte@98
& 83.5 & 92.0 % fpr@98, rte@98
& 43.3 & 51.8 % fpr@98, rte@98
& 50.0 & 58.5 % fpr@98, rte@98
& 11.7 & 20.3 % fpr@98, rte@98
& 56.4 & 65.1 % fpr@98, rte@98
\\\hline\hline
\textbf{*} \Wong & 35.1 & 53.0 % fpr@98, rte@98
& 71.5 & 89.4 % fpr@98, rte@98
& 69.9 & 87.8 % fpr@98, rte@98
& 50.6 & 68.5 % fpr@98, rte@98
& 17.8 & 35.8 % fpr@98, rte@98
& 64.7 & 82.6 % fpr@98, rte@98
\\
\textbf{*} \TRADES & 28.9 & 43.5 % fpr@98, rte@98
& 66.4 & 81.0 % fpr@98, rte@98
& 56.2 & 70.8 % fpr@98, rte@98
& 82.3 & 96.9 % fpr@98, rte@98
& 21.9 & 36.4 % fpr@98, rte@98
& 57.4 & 72.0 % fpr@98, rte@98
\\
\textbf{*} \MadryAT & 33.6 & 44.9 % fpr@98, rte@98
& 73.2 & 84.5 % fpr@98, rte@98
& 87.4 & 98.7 % fpr@98, rte@98
& 86.5 & 97.8 % fpr@98, rte@98
& 30.8 & 42.0 % fpr@98, rte@98
& 61.9 & 73.2 % fpr@98, rte@98
\\\hline
\end{tabularx}


==> tab_mcifar10_main2_99tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{CIFAR10:} \textbf{FPR} and \textbf{\RTE} in \% for $\tau$@$99\%$TPR}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.03$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.06$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 2$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 24$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 10$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 93.0 & 100.0 % fpr@99, rte@99
& 93.0 & 100.0 % fpr@99, rte@99
& 93.0 & 100.0 % fpr@99, rte@99
& 93.0 & 100.0 % fpr@99, rte@99
& 77.7 & 84.7 % fpr@99, rte@99
& 89.7 & 96.7 % fpr@99, rte@99
\\
\AdvTrainHalf & 47.6 & 62.7 % fpr@99, rte@99
& 78.6 & 93.7 % fpr@99, rte@99
& 83.3 & 98.4 % fpr@99, rte@99
& 83.3 & 98.4 % fpr@99, rte@99
& 59.3 & 74.4 % fpr@99, rte@99
& 63.6 & 78.7 % fpr@99, rte@99
\\
\AdvTrainFull & 42.3 & 59.9 % fpr@99, rte@99
& 72.7 & 90.3 % fpr@99, rte@99
& 80.7 & 98.3 % fpr@99, rte@99
& 80.4 & 98.0 % fpr@99, rte@99
& 54.7 & 72.3 % fpr@99, rte@99
& 62.0 & 79.6 % fpr@99, rte@99
\\
\ConfTrain & 59.9 & 68.4 % fpr@99, rte@99
& 83.9 & 92.4 % fpr@99, rte@99
& 43.7 & 52.2 % fpr@99, rte@99
& 50.3 & 58.8 % fpr@99, rte@99
& 14.4 & 23.0 % fpr@99, rte@99
& 57.4 & 66.1 % fpr@99, rte@99
\\\hline\hline
\textbf{*} \Wong & 35.3 & 53.2 % fpr@99, rte@99
& 71.5 & 89.4 % fpr@99, rte@99
& 70.6 & 88.5 % fpr@99, rte@99
& 50.7 & 68.6 % fpr@99, rte@99
& 21.4 & 39.2 % fpr@99, rte@99
& 64.7 & 82.6 % fpr@99, rte@99
\\
\textbf{*} \TRADES & 28.9 & 43.5 % fpr@99, rte@99
& 66.4 & 81.0 % fpr@99, rte@99
& 56.3 & 70.9 % fpr@99, rte@99
& 82.3 & 96.9 % fpr@99, rte@99
& 22.3 & 36.9 % fpr@99, rte@99
& 57.5 & 72.1 % fpr@99, rte@99
\\
\textbf{*} \MadryAT & 33.8 & 45.1 % fpr@99, rte@99
& 73.2 & 84.5 % fpr@99, rte@99
& 87.4 & 98.7 % fpr@99, rte@99
& 86.5 & 97.8 % fpr@99, rte@99
& 31.0 & 42.3 % fpr@99, rte@99
& 62.0 & 73.3 % fpr@99, rte@99
\\\hline
\hline%\hline
\textbf{*} \Ma & 92.7 & 99
& 92.9 & 99.2
& 64 & 70.6
& 82.9 & 89.4
& 40.6 & 47
& 59.9 & 66.1
\\
\textbf{*} \Lee & 87.7 & 94.1
& 89 & 95.3
& 84.2 & 90.6
& 91.3 & 97.6
& 43.5 & 49.8
& 64.1 & 70
\\\hline
\end{tabularx}


==> tab_mcifar10_main4_99tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 3px}c@{\hskip 3px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|}
%\hline
%\multicolumn{9}{|c|}{\textbf{CIFAR10:}}\\
\hline
\textbf{CIFAR10:} & \multicolumn{2}{c|@{\hskip 7px}}{\textbf{\TE} $\downarrow$ in \%} & \multicolumn{6}{@{\hskip 7px}c@{\hskip 7px}|}{\emph{confidence-thresholed} \textbf{\RTE} $\downarrow$ for $\tau$@$99\%$TPR}\\
\hline
& \begin{tabular}{@{}c@{}}(clean)\\$\tau = 0$\end{tabular}
& \begin{tabular}{@{}c@{}}(clean)\\$99\%$TPR\end{tabular}
& \begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.03$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.06$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 2$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 24$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 10$\end{tabular}
& \begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}
\\\hline
& (seen)
& (seen)
& \textcolor{colorbrewer3}{seen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
\\\hline\hline
\Normal & \underline{8.3} & 7.4
& 100.0 % rte@99
& 100.0 % rte@99
& 100.0 % rte@99
& 100.0 % rte@99
& 84.7 % rte@99
& 96.7 % rte@99
\\
%\hline
\AdvTrainHalf & 16.6 & 15.5
& 62.7 % rte@99
& 93.7 % rte@99
& 98.4 % rte@99
& 98.4 % rte@99
& 74.4 % rte@99
& 78.7 % rte@99
\\
%\hline
\AdvTrainFull & 19.4 & 18.3
& 59.9 % rte@99
& 90.3 % rte@99
& 98.3 % rte@99
& 98.0 % rte@99
& 72.3 % rte@99
& 79.6 % rte@99
\\
%\hline
\ConfTrain & 10.1 & \underline{6.7}
& 68.4 % rte@99
& 92.4 % rte@99
& \bfseries 52.2 % rte@99
& \bfseries 58.8 % rte@99
& \bfseries 23.0 % rte@99
& \bfseries 66.1 % rte@99
\\
\hline\hline
\textbf{*} \Wong & 18.4 & 17.6
& 53.2 % rte@99
& 89.4 % rte@99
& 88.5 % rte@99
& 68.6 % rte@99
& 39.2 % rte@99
& 82.6 % rte@99
\\
%\hline
\textbf{*} \TRADES & 15.2 & 13.2
& \bfseries 43.5 % rte@99
& \bfseries 81.0 % rte@99
& 70.9 % rte@99
& 96.9 % rte@99
& 36.9 % rte@99
& 72.1 % rte@99
\\
\textbf{*} \MadryAT & 13.0 & 11.7
& 45.1 % rte@99
& 84.5 % rte@99
& 98.7 % rte@99
& 97.8 % rte@99
& 42.3 % rte@99
& 73.3 % rte@99
\\
\hline\hline
\textbf{*} \Ma & \bfseries 6.4 & \bfseries 4.9
& 99.0
& 99.2
& 70.6
& 89.4
& 47.0
& \bfseries 66.1
\\
\textbf{*} \Lee & \bfseries 6.4 & \bfseries 4.9
& 94.1
& 95.3
& 90.6
& 97.6
& 49.8
& 70.0
\\\hline
\end{tabularx}

==> tab_mcifar10_ood_supp_99tpr.tex <==
% 2020-02-12 18:21:25.241346
\begin{tabularx}{1\textwidth}{| c | X |c|c|c|}
\hline
\multicolumn{5}{|c|}{\textbf{MNIST:} Results for (Uniform) Random Examples}\\
\hline
& &\multicolumn{3}{c|}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}}\\
\hline
& Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & $\tau$\\
\hline
\hline
\multirow{4}{*}{\Random} & \Normal & 0.83 & 99.5 & 0.5\\
& \AdvTrain & 0.60 & 100.0 & 0.3\\
& \ConfTrain & 1.00 & 0.0 & 0.2\\
& \Wong & 0.54 & 100.0 & 0.3\\
\hline
\end{tabularx}


==> tab_mcifar10_supp_99tpr_1.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{CIFAR10:} Supplementary Results for $\mathbf{L_\infty}$ Adversarial Examples}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{8}{*}{Worst-Case ($L_\infty$, $\epsilon = 0.03$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.64 & 47.6 & 15.1 & 62.3 & 0.35 & 16.6 & 62.7\\
& \AdvTrainFull & 0.64 & 42.3 & 18.3 & 59.5 & 0.29 & 19.4 & 59.9\\
& \ConfTrain & 0.60 & 59.9 & 8.7 & 67.9 & 0.40 & 10.1 & 96.7\\
& \Wong & 0.66 & 35.3 & 17.6 & 53.0 & 0.24 & 18.4 & 53.2\\
& \TRADES & 0.73 & 28.9 & 13.2 & 41.9 & 0.30 & 15.2 & 43.5\\
& \MadryAT & 0.73 & 33.8 & 11.7 & 44.4 & 0.29 & 13.0 & 45.1\\
\hline
\multirow{8}{*}{\PGD\FConf ($L_\infty$, $\epsilon = 0.03$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.65 & 46.2 & 15.1 & 60.9 & 0.35 & 16.6 & 61.3\\
& \AdvTrainFull & 0.65 & 40.0 & 18.3 & 57.2 & 0.29 & 19.4 & 57.6\\
& \ConfTrain & 0.60 & 55.1 & 8.7 & 63.0 & 0.40 & 10.1 & 95.0\\
& \Wong & 0.66 & 33.0 & 17.6 & 50.7 & 0.24 & 18.4 & 50.9\\
& \TRADES & 0.73 & 28.2 & 13.2 & 41.2 & 0.30 & 15.2 & 42.8\\
& \MadryAT & 0.73 & 31.9 & 11.7 & 42.5 & 0.29 & 13.0 & 43.2\\
\hline
\multirow{8}{*}{\PGD\FCE ($L_\infty$, $\epsilon = 0.03$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.67 & 46.7 & 15.1 & 61.4 & 0.35 & 16.6 & 62.3\\
& \AdvTrainFull & 0.69 & 40.5 & 18.3 & 57.7 & 0.29 & 19.4 & 59.3\\
& \ConfTrain & 0.99 & 2.5 & 8.7 & 9.8 & 0.40 & 10.1 & 100.0\\
& \Wong & 0.75 & 33.2 & 17.6 & 50.9 & 0.24 & 18.4 & 52.6\\
& \TRADES & 0.80 & 25.3 & 13.2 & 38.4 & 0.30 & 15.2 & 42.9\\
& \MadryAT & 0.78 & 30.3 & 11.7 & 40.9 & 0.29 & 13.0 & 44.2\\
\hline
\multirow{8}{*}{\BlackBox ($L_\infty$, $\epsilon = 0.03$)} & \Normal & 0.21 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.70 & 42.2 & 15.1 & 56.9 & 0.35 & 16.6 & 57.3\\
& \AdvTrainFull & 0.70 & 36.9 & 18.3 & 54.1 & 0.29 & 19.4 & 54.7\\
& \ConfTrain & 0.90 & 41.6 & 8.7 & 49.3 & 0.40 & 10.1 & 96.4\\
& \Wong & 0.73 & 30.2 & 17.6 & 47.9 & 0.24 & 18.4 & 48.4\\
& \TRADES & 0.78 & 25.1 & 13.2 & 38.0 & 0.30 & 15.2 & 40.0\\
& \MadryAT & 0.78 & 29.2 & 11.7 & 39.7 & 0.29 & 13.0 & 41.2\\
\hline
\multirow{8}{*}{Worst-Case ($L_\infty$, $\epsilon = 0.06$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.35 & 78.6 & 15.1 & 93.6 & 0.35 & 16.6 & 93.7\\
& \AdvTrainFull & 0.39 & 72.7 & 18.3 & 90.2 & 0.29 & 19.4 & 90.3\\
& \ConfTrain & 0.40 & 83.9 & 8.7 & 92.3 & 0.40 & 10.1 & 99.4\\
& \Wong & 0.43 & 71.5 & 17.6 & 89.4 & 0.24 & 18.4 & 89.4\\
& \TRADES & 0.53 & 66.4 & 13.2 & 80.5 & 0.30 & 15.2 & 81.0\\
& \MadryAT & 0.46 & 73.2 & 11.7 & 84.3 & 0.29 & 13.0 & 84.5\\
\hline
\multirow{8}{*}{\PGD\FConf ($L_\infty$, $\epsilon = 0.06$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.37 & 77.1 & 15.1 & 92.1 & 0.35 & 16.6 & 92.2\\
& \AdvTrainFull & 0.43 & 70.7 & 18.3 & 88.2 & 0.29 & 19.4 & 88.3\\
& \ConfTrain & 0.45 & 64.5 & 8.7 & 72.6 & 0.40 & 10.1 & 97.4\\
& \Wong & 0.46 & 68.7 & 17.6 & 86.5 & 0.24 & 18.4 & 86.6\\
& \TRADES & 0.54 & 63.9 & 13.2 & 77.9 & 0.30 & 15.2 & 78.5\\
& \MadryAT & 0.51 & 69.4 & 11.7 & 80.4 & 0.29 & 13.0 & 80.7\\
\hline
\multirow{8}{*}{\PGD\FCE ($L_\infty$, $\epsilon = 0.06$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.40 & 78.6 & 15.1 & 93.6 & 0.35 & 16.6 & 93.7\\
& \AdvTrainFull & 0.45 & 72.7 & 18.3 & 90.2 & 0.29 & 19.4 & 90.3\\
& \ConfTrain & 0.98 & 3.7 & 8.7 & 11.0 & 0.40 & 10.1 & 100.0\\
& \Wong & 0.53 & 71.6 & 17.6 & 89.5 & 0.24 & 18.4 & 89.5\\
& \TRADES & 0.64 & 64.8 & 13.2 & 78.8 & 0.30 & 15.2 & 80.4\\
& \MadryAT & 0.50 & 73.1 & 11.7 & 84.2 & 0.29 & 13.0 & 84.4\\
\hline
\multirow{8}{*}{\BlackBox ($L_\infty$, $\epsilon = 0.06$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.50 & 72.1 & 15.1 & 87.1 & 0.35 & 16.6 & 87.2\\
& \AdvTrainFull & 0.53 & 65.9 & 18.3 & 83.4 & 0.29 & 19.4 & 83.5\\
& \ConfTrain & 0.77 & 79.1 & 8.7 & 87.4 & 0.40 & 10.1 & 99.7\\
& \Wong & 0.58 & 60.5 & 17.6 & 78.3 & 0.24 & 18.4 & 78.5\\
& \TRADES & 0.65 & 57.6 & 13.2 & 71.4 & 0.30 & 15.2 & 72.2\\
& \MadryAT & 0.62 & 63.5 & 11.7 & 74.5 & 0.29 & 13.0 & 75.2\\
\hline
\end{tabularx}


==> tab_mcifar10_supp_99tpr_2.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{CIFAR10:} Supplementary Results for $\mathbf{L_2}$ Adversarial Examples}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{8}{*}{Worst-Case ($L_2$, $\epsilon = 1$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.59 & 59.1 & 15.1 & 73.9 & 0.35 & 16.6 & 74.4\\
& \AdvTrainFull & 0.57 & 55.8 & 18.3 & 73.2 & 0.29 & 19.4 & 73.4\\
& \ConfTrain & 0.75 & 42.6 & 8.7 & 50.4 & 0.40 & 10.1 & 83.2\\
& \Wong & 0.68 & 34.3 & 17.6 & 52.0 & 0.24 & 18.4 & 52.2\\
& \TRADES & 0.64 & 56.3 & 13.2 & 70.1 & 0.30 & 15.2 & 71.3\\
& \MadryAT & 0.59 & 62.4 & 11.7 & 73.4 & 0.29 & 13.0 & 73.8\\
\hline
\multirow{8}{*}{\PGD\FConf ($L_2$, $\epsilon = 1$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.63 & 50.2 & 15.1 & 64.9 & 0.35 & 16.6 & 65.3\\
& \AdvTrainFull & 0.62 & 46.4 & 18.3 & 63.7 & 0.29 & 19.4 & 64.0\\
& \ConfTrain & 0.76 & 41.9 & 8.7 & 49.6 & 0.40 & 10.1 & 82.6\\
& \Wong & 0.68 & 30.4 & 17.6 & 48.1 & 0.24 & 18.4 & 48.3\\
& \TRADES & 0.67 & 43.1 & 13.2 & 56.5 & 0.30 & 15.2 & 57.7\\
& \MadryAT & 0.68 & 44.8 & 11.7 & 55.5 & 0.29 & 13.0 & 56.1\\
\hline
\multirow{8}{*}{\PGD\FCE ($L_2$, $\epsilon = 1$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.61 & 59.1 & 15.1 & 73.9 & 0.35 & 16.6 & 74.6\\
& \AdvTrainFull & 0.60 & 55.1 & 18.3 & 72.5 & 0.29 & 19.4 & 73.7\\
& \ConfTrain & 0.93 & 13.8 & 8.7 & 21.2 & 0.40 & 10.1 & 100.0\\
& \Wong & 0.74 & 33.6 & 17.6 & 51.3 & 0.24 & 18.4 & 52.1\\
& \TRADES & 0.68 & 56.1 & 13.2 & 70.0 & 0.30 & 15.2 & 72.6\\
& \MadryAT & 0.61 & 61.9 & 11.7 & 72.9 & 0.29 & 13.0 & 74.1\\
\hline
\multirow{8}{*}{\BlackBox ($L_2$, $\epsilon = 1$)} & \Normal & 0.38 & 90.1 & 7.4 & 97.1 & 0.59 & 8.3 & 97.4\\
& \AdvTrainHalf & 0.81 & 21.3 & 15.1 & 35.8 & 0.35 & 16.6 & 36.9\\
& \AdvTrainFull & 0.78 & 19.8 & 18.3 & 36.8 & 0.29 & 19.4 & 37.8\\
& \ConfTrain & 0.99 & 5.0 & 8.7 & 12.3 & 0.40 & 10.1 & 78.8\\
& \Wong & 0.80 & 16.5 & 17.6 & 34.2 & 0.24 & 18.4 & 34.6\\
& \TRADES & 0.84 & 15.2 & 13.2 & 27.9 & 0.30 & 15.2 & 31.0\\
& \MadryAT & 0.83 & 16.3 & 11.7 & 26.7 & 0.29 & 13.0 & 28.8\\
\hline
\multirow{8}{*}{Worst-Case ($L_2$, $\epsilon = 2$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.28 & 83.3 & 15.1 & 98.4 & 0.35 & 16.6 & 98.4\\
& \AdvTrainFull & 0.34 & 80.7 & 18.3 & 98.3 & 0.29 & 19.4 & 98.4\\
& \ConfTrain & 0.74 & 43.7 & 8.7 & 51.5 & 0.40 & 10.1 & 85.8\\
& \Wong & 0.53 & 70.6 & 17.6 & 88.5 & 0.24 & 18.4 & 88.8\\
& \TRADES & 0.64 & 56.3 & 13.2 & 70.1 & 0.30 & 15.2 & 71.3\\
& \MadryAT & 0.26 & 87.4 & 11.7 & 98.7 & 0.29 & 13.0 & 98.7\\
\hline
\multirow{8}{*}{\PGD\FConf ($L_2$, $\epsilon = 2$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.62 & 52.4 & 15.1 & 67.2 & 0.35 & 16.6 & 67.5\\
& \AdvTrainFull & 0.60 & 48.2 & 18.3 & 65.5 & 0.29 & 19.4 & 65.8\\
& \ConfTrain & 0.76 & 42.4 & 8.7 & 50.2 & 0.40 & 10.1 & 84.6\\
& \Wong & 0.67 & 31.9 & 17.6 & 49.6 & 0.24 & 18.4 & 49.8\\
& \TRADES & 0.67 & 43.1 & 13.2 & 56.5 & 0.30 & 15.2 & 57.7\\
& \MadryAT & 0.67 & 48.6 & 11.7 & 59.4 & 0.29 & 13.0 & 59.9\\
\hline
\multirow{8}{*}{\PGD\FCE ($L_2$, $\epsilon = 2$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.28 & 83.3 & 15.1 & 98.4 & 0.35 & 16.6 & 98.4\\
& \AdvTrainFull & 0.34 & 80.7 & 18.3 & 98.3 & 0.29 & 19.4 & 98.4\\
& \ConfTrain & 0.92 & 15.9 & 8.7 & 23.3 & 0.40 & 10.1 & 100.0\\
& \Wong & 0.54 & 71.2 & 17.6 & 89.1 & 0.24 & 18.4 & 89.5\\
& \TRADES & 0.68 & 56.1 & 13.2 & 70.0 & 0.30 & 15.2 & 72.6\\
& \MadryAT & 0.26 & 87.4 & 11.7 & 98.7 & 0.29 & 13.0 & 98.7\\
\hline
\multirow{8}{*}{\BlackBox ($L_2$, $\epsilon = 2$)} & \Normal & 0.21 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.67 & 47.5 & 15.1 & 62.2 & 0.35 & 16.6 & 62.6\\
& \AdvTrainFull & 0.66 & 43.4 & 18.3 & 60.6 & 0.29 & 19.4 & 61.3\\
& \ConfTrain & 0.99 & 7.7 & 8.7 & 15.1 & 0.40 & 10.1 & 81.0\\
& \Wong & 0.71 & 33.7 & 17.6 & 51.5 & 0.24 & 18.4 & 51.8\\
& \TRADES & 0.84 & 15.2 & 13.2 & 27.9 & 0.30 & 15.2 & 31.0\\
& \MadryAT & 0.73 & 42.2 & 11.7 & 52.9 & 0.29 & 13.0 & 53.9\\
\hline
\end{tabularx}


==> tab_mcifar10_supp_99tpr_3.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{CIFAR10:} Supplementary Results for $\mathbf{L_1}$ Adversarial Examples}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{8}{*}{Worst-Case ($L_1$, $\epsilon = 18$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.39 & 80.1 & 15.1 & 95.2 & 0.35 & 16.6 & 95.2\\
& \AdvTrainFull & 0.39 & 76.8 & 18.3 & 94.3 & 0.29 & 19.4 & 94.4\\
& \ConfTrain & 0.67 & 47.6 & 8.7 & 55.4 & 0.40 & 10.1 & 85.4\\
& \Wong & 0.63 & 40.0 & 17.6 & 57.7 & 0.24 & 18.4 & 57.9\\
& \TRADES & 0.45 & 78.6 & 13.2 & 93.0 & 0.30 & 15.2 & 93.2\\
& \MadryAT & 0.39 & 83.0 & 11.7 & 94.2 & 0.29 & 13.0 & 94.3\\
\hline
\multirow{8}{*}{\PGD\FConf ($L_1$, $\epsilon = 18$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.39 & 79.9 & 15.1 & 94.9 & 0.35 & 16.6 & 95.0\\
& \AdvTrainFull & 0.40 & 76.5 & 18.3 & 94.0 & 0.29 & 19.4 & 94.1\\
& \ConfTrain & 0.67 & 47.3 & 8.7 & 55.1 & 0.40 & 10.1 & 85.4\\
& \Wong & 0.63 & 38.6 & 17.6 & 56.3 & 0.24 & 18.4 & 56.5\\
& \TRADES & 0.45 & 78.4 & 13.2 & 92.8 & 0.30 & 15.2 & 93.0\\
& \MadryAT & 0.41 & 82.5 & 11.7 & 93.7 & 0.29 & 13.0 & 93.8\\
\hline
\multirow{8}{*}{\PGD\FCE ($L_1$, $\epsilon = 18$)} & \Normal & 0.20 & 92.9 & 7.4 & 99.9 & 0.59 & 8.3 & 99.9\\
& \AdvTrainHalf & 0.57 & 69.0 & 15.1 & 83.9 & 0.35 & 16.6 & 85.0\\
& \AdvTrainFull & 0.55 & 66.2 & 18.3 & 83.7 & 0.29 & 19.4 & 84.6\\
& \ConfTrain & 0.94 & 13.8 & 8.7 & 21.1 & 0.40 & 10.1 & 100.0\\
& \Wong & 0.75 & 32.2 & 17.6 & 49.9 & 0.24 & 18.4 & 51.1\\
& \TRADES & 0.63 & 69.4 & 13.2 & 83.6 & 0.30 & 15.2 & 85.5\\
& \MadryAT & 0.55 & 74.6 & 11.7 & 85.8 & 0.29 & 13.0 & 87.0\\
\hline
\multirow{8}{*}{\BlackBox ($L_1$, $\epsilon = 18$)} & \Normal & 0.94 & 3.6 & 7.4 & 9.9 & 0.59 & 8.3 & 11.6\\
& \AdvTrainHalf & 0.93 & 1.9 & 15.1 & 16.3 & 0.35 & 16.6 & 17.6\\
& \AdvTrainFull & 0.93 & 1.0 & 18.3 & 17.9 & 0.29 & 19.4 & 19.1\\
& \ConfTrain & 0.99 & 0.8 & 8.7 & 8.1 & 0.40 & 10.1 & 18.7\\
& \Wong & 0.84 & 0.8 & 17.6 & 18.4 & 0.24 & 18.4 & 18.8\\
& \TRADES & 0.92 & 0.9 & 13.2 & 13.3 & 0.30 & 15.2 & 15.9\\
& \MadryAT & 0.90 & 1.1 & 11.7 & 11.3 & 0.29 & 13.0 & 12.8\\
\hline
\multirow{8}{*}{Worst-Case ($L_1$, $\epsilon = 24$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.28 & 83.3 & 15.1 & 98.4 & 0.35 & 16.6 & 98.4\\
& \AdvTrainFull & 0.31 & 80.4 & 18.3 & 98.0 & 0.29 & 19.4 & 98.0\\
& \ConfTrain & 0.62 & 50.3 & 8.7 & 58.2 & 0.40 & 10.1 & 87.0\\
& \Wong & 0.57 & 50.7 & 17.6 & 68.5 & 0.24 & 18.4 & 68.6\\
& \TRADES & 0.37 & 82.3 & 13.2 & 96.8 & 0.30 & 15.2 & 97.0\\
& \MadryAT & 0.29 & 86.5 & 11.7 & 97.8 & 0.29 & 13.0 & 97.8\\
\hline
\multirow{8}{*}{\PGD\FConf ($L_1$, $\epsilon = 24$)} & \Normal & 0.20 & 93.0 & 7.4 & 100.0 & 0.59 & 8.3 & 100.0\\
& \AdvTrainHalf & 0.29 & 83.3 & 15.1 & 98.4 & 0.35 & 16.6 & 98.4\\
& \AdvTrainFull & 0.32 & 80.1 & 18.3 & 97.7 & 0.29 & 19.4 & 97.7\\
& \ConfTrain & 0.63 & 50.2 & 8.7 & 58.1 & 0.40 & 10.1 & 86.9\\
& \Wong & 0.57 & 49.3 & 17.6 & 67.1 & 0.24 & 18.4 & 67.2\\
& \TRADES & 0.37 & 82.3 & 13.2 & 96.8 & 0.30 & 15.2 & 96.9\\
& \MadryAT & 0.31 & 86.3 & 11.7 & 97.6 & 0.29 & 13.0 & 97.6\\
\hline
\multirow{8}{*}{\PGD\FCE ($L_1$, $\epsilon = 24$)} & \Normal & 0.20 & 92.9 & 7.4 & 99.9 & 0.59 & 8.3 & 99.9\\
& \AdvTrainHalf & 0.52 & 76.3 & 15.1 & 91.3 & 0.35 & 16.6 & 92.5\\
& \AdvTrainFull & 0.51 & 72.7 & 18.3 & 90.2 & 0.29 & 19.4 & 91.2\\
& \ConfTrain & 0.94 & 15.0 & 8.7 & 22.4 & 0.40 & 10.1 & 100.0\\
& \Wong & 0.72 & 38.7 & 17.6 & 56.4 & 0.24 & 18.4 & 57.9\\
& \TRADES & 0.59 & 75.6 & 13.2 & 89.9 & 0.30 & 15.2 & 91.2\\
& \MadryAT & 0.49 & 80.5 & 11.7 & 91.7 & 0.29 & 13.0 & 92.4\\
\hline
\multirow{8}{*}{\BlackBox ($L_1$, $\epsilon = 24$)} & \Normal & 0.93 & 8.6 & 7.4 & 14.9 & 0.59 & 8.3 & 17.4\\
& \AdvTrainHalf & 0.93 & 3.5 & 15.1 & 17.9 & 0.35 & 16.6 & 19.7\\
& \AdvTrainFull & 0.90 & 3.8 & 18.3 & 20.7 & 0.29 & 19.4 & 21.8\\
& \ConfTrain & 0.99 & 1.6 & 8.7 & 8.9 & 0.40 & 10.1 & 26.8\\
& \Wong & 0.87 & 2.6 & 17.6 & 20.2 & 0.24 & 18.4 & 20.6\\
& \TRADES & 0.89 & 1.7 & 13.2 & 14.0 & 0.30 & 15.2 & 16.7\\
& \MadryAT & 0.89 & 2.9 & 11.7 & 13.2 & 0.29 & 13.0 & 14.9\\
\hline
\end{tabularx}


==> tab_mcifar10_supp_99tpr_4.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{CIFAR10:} Supplementary Results for $\mathbf{L_0}$ Adversarial Examples and \textbf{Adversarial Frames}}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{8}{*}{Worst-Case ($L_0$, $\epsilon = 10$)} & \Normal & 0.80 & 77.7 & 7.4 & 84.6 & 0.59 & 8.3 & 96.2\\
& \AdvTrainHalf & 0.80 & 59.3 & 15.1 & 74.1 & 0.35 & 16.6 & 75.9\\
& \AdvTrainFull & 0.75 & 54.7 & 18.3 & 72.0 & 0.29 & 19.4 & 73.2\\
& \ConfTrain & 0.97 & 14.4 & 8.7 & 21.9 & 0.40 & 10.1 & 54.7\\
& \Wong & 0.84 & 21.4 & 17.6 & 39.1 & 0.24 & 18.4 & 39.8\\
& \TRADES & 0.78 & 22.3 & 13.2 & 35.2 & 0.30 & 15.2 & 37.8\\
& \MadryAT & 0.73 & 31.0 & 11.7 & 41.5 & 0.29 & 13.0 & 42.8\\
\hline
\multirow{8}{*}{\PGD\FConf ($L_0$, $\epsilon = 10$)} & \Normal & 0.74 & 48.9 & 7.4 & 55.5 & 0.59 & 8.3 & 57.4\\
& \AdvTrainHalf & 0.74 & 29.7 & 15.1 & 44.3 & 0.35 & 16.6 & 45.1\\
& \AdvTrainFull & 0.72 & 25.2 & 18.3 & 42.3 & 0.29 & 19.4 & 43.3\\
& \ConfTrain & 0.98 & 5.2 & 8.7 & 12.5 & 0.40 & 10.1 & 34.8\\
& \Wong & 0.81 & 5.2 & 17.6 & 22.8 & 0.24 & 18.4 & 23.1\\
& \TRADES & 0.80 & 18.0 & 13.2 & 30.8 & 0.30 & 15.2 & 33.2\\
& \MadryAT & 0.77 & 21.8 & 11.7 & 32.3 & 0.29 & 13.0 & 33.5\\
\hline
\multirow{8}{*}{\PGD\FCE ($L_0$, $\epsilon = 10$)} & \Normal & 0.73 & 56.3 & 7.4 & 63.0 & 0.59 & 8.3 & 65.4\\
& \AdvTrainHalf & 0.76 & 34.8 & 15.1 & 49.4 & 0.35 & 16.6 & 51.4\\
& \AdvTrainFull & 0.72 & 30.3 & 18.3 & 47.5 & 0.29 & 19.4 & 48.9\\
& \ConfTrain & 1.00 & 0.3 & 8.7 & 7.6 & 0.40 & 10.1 & 79.3\\
& \Wong & 0.82 & 5.9 & 17.6 & 23.5 & 0.24 & 18.4 & 23.9\\
& \TRADES & 0.81 & 21.0 & 13.2 & 33.9 & 0.30 & 15.2 & 37.5\\
& \MadryAT & 0.77 & 26.7 & 11.7 & 37.2 & 0.29 & 13.0 & 39.2\\
\hline
\multirow{8}{*}{\BlackBox ($L_0$, $\epsilon = 10$)} & \Normal & 0.94 & 66.1 & 7.4 & 72.9 & 0.59 & 8.3 & 96.2\\
& \AdvTrainHalf & 0.91 & 54.2 & 15.1 & 69.6 & 0.35 & 16.6 & 75.7\\
& \AdvTrainFull & 0.83 & 52.8 & 18.3 & 70.3 & 0.29 & 19.4 & 72.4\\
& \ConfTrain & 0.99 & 12.0 & 8.7 & 19.6 & 0.40 & 10.1 & 96.6\\
& \Wong & 0.86 & 22.1 & 17.6 & 39.8 & 0.24 & 18.4 & 41.0\\
& \TRADES & 0.84 & 8.4 & 13.2 & 20.9 & 0.30 & 15.2 & 24.3\\
& \MadryAT & 0.79 & 15.7 & 11.7 & 26.1 & 0.29 & 13.0 & 27.6\\
\hline
\multirow{8}{*}{Adversarial Frames} & \Normal & 0.28 & 89.7 & 7.4 & 96.7 & 0.59 & 8.3 & 96.9\\
& \AdvTrainHalf & 0.40 & 63.6 & 15.1 & 78.5 & 0.35 & 16.6 & 78.7\\
& \AdvTrainFull & 0.39 & 62.0 & 18.3 & 79.4 & 0.29 & 19.4 & 79.6\\
& \ConfTrain & 0.75 & 57.4 & 8.7 & 65.6 & 0.40 & 10.1 & 86.7\\
& \Wong & 0.38 & 64.7 & 17.6 & 82.5 & 0.24 & 18.4 & 82.6\\
& \TRADES & 0.45 & 57.5 & 13.2 & 71.3 & 0.30 & 15.2 & 72.1\\
& \MadryAT & 0.48 & 62.0 & 11.7 & 72.9 & 0.29 & 13.0 & 73.3\\
\hline
\end{tabularx}


==> tab_mcifar10_training_99tpr.tex <==
\begin{tabularx}{1\textwidth}{| X ||c|c|c||c|c|}
\hline
\multicolumn{6}{|c|}{\textbf{CIFAR10:} Training Ablation for Detection ($\tau$@$99\%$TPR) \underline{and} Standard Settings ($\tau = 0$)}\\
\multicolumn{6}{|c|}{($L_\infty$ attack with $\epsilon = 0.03$ during training and testing)}\\
\hline
\hline
& \multicolumn{3}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau = 0$\end{tabular}}\\
\hline
& \begin{tabular}{c}ROC\\AUC\end{tabular} &
\begin{tabular}{c}\TE\\ in \%\end{tabular} &
\begin{tabular}{c}\RTE\\ in \%\end{tabular} &
%$\tau$ &
\begin{tabular}{c}\TE\\ in \%\end{tabular} &
\begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\Normal & 0.20 & 7.4 & 100.0 & 8.3 & 100.0\\
\AdvTrain & 0.65 & 15.1 & 60.9 & 16.6 & 61.3\\
\AdvTrain\FConf (\AdvTrain trained with \PGD-\FConf) & 0.63 & 15.1 & 61.5 & 16.1 & 61.7\\
\hline
\ConfTrain, $\rho = 1$ & 0.63 & 8.7 & 72.4 & 9.7 & 95.3\\
\ConfTrain, $\rho = 2$ & 0.60 & 8.4 & 70.6 & 9.7 & 95.1\\
\ConfTrain, $\rho = 4$ & 0.61 & 8.6 & 66.3 & 9.8 & 93.5\\
\ConfTrain, $\rho = 6$ & 0.54 & 8.0 & 69.8 & 9.2 & 94.1\\
\ConfTrain, $\rho = 8$ & 0.58 & 8.5 & 65.3 & 9.4 & 93.2\\
\ConfTrain, $\rho = 10$ & 0.60 & 8.7 & 63.0 & 10.1 & 95.0\\
\ConfTrain, $\rho = 12$ & 0.62 & 9.4 & 63.0 & 10.1 & 96.6\\
\hline
\end{tabularx}


==> tab_mmnist_attack_99tpr.tex <==
\begin{tabularx}{1\textwidth}{| X ||c|c|c|c||c||c|c||c|c|}
    \hline
    \multicolumn{10}{|c|}{\textbf{MNIST:} Attack Ablation with confidence-thresholded \RTE in \% for $\tau$@$99\%$TPR}\\
    \multicolumn{10}{|c|}{($L_\infty$ attack with $\epsilon = 0.3$ for training and testing)}\\
    \hline
    Optimization & \multicolumn{5}{c||}{momentum+backtrack} & \multicolumn{2}{c||}{mom} & \multicolumn{2}{c|}{--}\\
    \hline
    Initialization & \multicolumn{4}{c||}{zero} & rand & \multicolumn{2}{c||}{zero} & \multicolumn{2}{c|}{zero}\\
    \hline
    Iterations & $40$ & $200$ & $1000$ & $2000$ & $2000$ & $60$ & $300$ & $60$ & $300$\\
    \hline
    \hline
    \AdvTrain & 0.4 & 0.4 & 0.4 & 0.3 & 0.6 & 0.4 & 0.6 & 0.4 & 0.4\\
    \AdvTrain\FConf (\AdvTrain trained with \PGD-\FConf) & 0.8 & 0.8 & 0.8 & 0.8 & 1.1 & 1.0 & 1.1 & 1.0 & 1.0\\
    \ConfTrain & 0.2 & 1.4 & 4.6 & 4.6 & 3.7 & 0.7 & 0.7 & 0.2 & 0.2\\
    \hline
\end{tabularx}


==> tab_mmnist_clean_99tpr.tex <==
\begin{tabularx}{1\textwidth}{| X |@{ }c@{ }|@{ }c@{ }|}
    \hline
    &\multicolumn{2}{c|}{\textbf{MNIST:}}\\
    &\multicolumn{2}{c|}{\TE in \%}\\
    \hline
    \hline
    & \begin{tabular}{@{}c@{}}$\tau = 0$\end{tabular} &
    \begin{tabular}{@{}c@{}}$99\%$\\TPR\end{tabular}\\
    \hline
    \hline
    \Normal & 0.4 & 0.1\\
    \AdvTrainHalf & 0.5 & \bfseries 0\\
    \AdvTrainFull & 0.5 & \bfseries 0\\
    \ConfTrain & \bfseries 0.3 & 0.1\\
    \hline
    \hline
    \textbf{*}\Wong & 1.8 & 0.9\\
    \textbf{*}\TRADES & 0.5 & 0.1\\
    %\textbf{*}\WongAT & 0.9 & 0.3\\
    \textbf{*}\MadryAT & \textcolor{gray}{--} & \textcolor{gray}{--} \\
    %\hline\hline
    %\textbf{*}\Ma/\Lee & \textcolor{gray}{--} & \textcolor{gray}{--} \\
    \hline
\end{tabularx}

==> tab_mmnist_corrupted_supp_99tpr_1.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|}
\hline
\multicolumn{8}{|c|}{\textbf{MNIST-C:} Supplementary Results for Corruption}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}{c}\textbf{Standard}\\\textbf{Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Corruption & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}TNR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{7}{*}{\texttt{all}} & \Normal & 0.75 & 82.8 & 17.2 & 31.9 & 0.98 & 36.4\\
& \AdvTrainHalf & 0.80 & 59.0 & 41.0 & 4.0 & 1.00 & 26.9\\
& \AdvTrainFull & 0.78 & 63.5 & 36.5 & 8.6 & 1.00 & 27.4\\
& \ConfTrain & 0.96 & 29.0 & 71.0 & 6.7 & 0.85 & 41.5\\
& \Wong & 0.75 & 75.0 & 25.0 & 5.4 & 0.51 & 14.0\\
& \TRADES & 0.79 & 74.1 & 25.9 & 5.5 & 0.92 & 16.1\\
\hline
\multirow{7}{*}{\texttt{mean}} & \Normal & 0.75 & 82.8 & 17.2 & 32.8 & 1.0 & 36.3\\
& \AdvTrainHalf & 0.80 & 59.0 & 41.0 & 12.6 & 1.0 & 26.9\\
& \AdvTrainFull & 0.78 & 63.5 & 36.5 & 17.6 & 1.0 & 27.4\\
& \ConfTrain & 0.96 & 29.0 & 71.0 & 5.7 & 0.9 & 41.5\\
& \Wong & 0.75 & 75.0 & 25.0 & 6.0 & 0.5 & 14.0\\
& \TRADES & 0.79 & 74.1 & 25.9 & 7.9 & 0.9 & 16.1\\
\hline
\multirow{7}{*}{\texttt{brightness}} & \Normal & 0.36 & 100.0 & 0.0 & 90.2 & 0.98 & 90.2\\
& \AdvTrainHalf & 0.99 & 0.9 & 99.1 & 36.4 & 1.00 & 84.3\\
& \AdvTrainFull & 0.97 & 35.4 & 64.6 & 82.2 & 1.00 & 90.9\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.85 & 90.5\\
& \Wong & 0.95 & 38.7 & 61.3 & 0.1 & 0.51 & 23.1\\
& \TRADES & 0.95 & 43.7 & 56.3 & 67.3 & 0.92 & 77.2\\
\hline
\multirow{7}{*}{\texttt{canny\_edges}} & \Normal & 0.91 & 62.4 & 37.6 & 34.8 & 0.98 & 45.6\\
& \AdvTrainHalf & 0.96 & 28.8 & 71.2 & 33.4 & 1.00 & 53.2\\
& \AdvTrainFull & 0.94 & 35.3 & 64.7 & 38.2 & 1.00 & 53.4\\
& \ConfTrain & 0.99 & 34.3 & 65.7 & 70.5 & 0.85 & 61.9\\
& \Wong & 0.87 & 63.4 & 36.6 & 5.5 & 0.51 & 17.8\\
& \TRADES & 0.92 & 53.2 & 46.8 & 21.5 & 0.92 & 36.3\\
\hline
\multirow{7}{*}{\texttt{dotted\_line}} & \Normal & 0.76 & 85.4 & 14.6 & 2.4 & 0.98 & 7.6\\
& \AdvTrainHalf & 0.77 & 72.8 & 27.2 & 0.9 & 1.00 & 7.9\\
& \AdvTrainFull & 0.75 & 74.5 & 25.5 & 0.9 & 1.00 & 6.4\\
& \ConfTrain & 0.98 & 53.4 & 46.6 & 2.5 & 0.85 & 10.1\\
& \Wong & 0.60 & 94.2 & 5.8 & 1.1 & 0.51 & 2.9\\
& \TRADES & 0.73 & 84.5 & 15.5 & 0.5 & 0.92 & 4.2\\
\hline
\multirow{7}{*}{\texttt{fog}} & \Normal & 0.38 & 99.9 & 0.1 & 90.2 & 0.98 & 90.2\\
& \AdvTrainHalf & 0.90 & 29.7 & 70.3 & 10.4 & 1.00 & 59.0\\
& \AdvTrainFull & 0.88 & 46.3 & 53.7 & 37.7 & 1.00 & 62.0\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.85 & 90.3\\
& \Wong & 0.92 & 46.8 & 53.2 & 4.3 & 0.51 & 26.1\\
& \TRADES & 0.87 & 60.9 & 39.1 & 14.3 & 0.92 & 35.8\\
\hline
\multirow{7}{*}{\texttt{glass\_blur}} & \Normal & 0.87 & 71.6 & 28.4 & 57.2 & 0.98 & 56.2\\
& \AdvTrainHalf & 0.82 & 67.4 & 32.6 & 1.2 & 1.00 & 11.0\\
& \AdvTrainFull & 0.77 & 70.5 & 29.5 & 1.1 & 1.00 & 8.5\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.85 & 86.8\\
& \Wong & 0.69 & 89.1 & 10.9 & 1.7 & 0.51 & 4.9\\
& \TRADES & 0.81 & 80.9 & 19.1 & 0.6 & 0.92 & 6.0\\
\hline
\multirow{7}{*}{\texttt{impulse\_noise}} & \Normal & 0.87 & 72.4 & 27.6 & 79.2 & 0.98 & 81.3\\
& \AdvTrainHalf & 0.98 & 13.9 & 86.1 & 18.8 & 1.00 & 61.4\\
& \AdvTrainFull & 0.97 & 18.8 & 81.2 & 12.8 & 1.00 & 56.2\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.85 & 69.1\\
& \Wong & 0.83 & 69.4 & 30.6 & 0.7 & 0.51 & 8.2\\
& \TRADES & 0.91 & 57.3 & 42.7 & 2.2 & 0.92 & 17.2\\
\hline
\multirow{7}{*}{\texttt{motion\_blur}} & \Normal & 0.86 & 73.9 & 26.1 & 29.5 & 0.98 & 37.2\\
& \AdvTrainHalf & 0.62 & 90.6 & 9.4 & 0.3 & 1.00 & 2.7\\
& \AdvTrainFull & 0.58 & 91.3 & 8.7 & 0.3 & 1.00 & 2.4\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.85 & 75.6\\
& \Wong & 0.74 & 83.1 & 16.9 & 3.6 & 0.51 & 9.1\\
& \TRADES & 0.71 & 88.3 & 11.7 & 0.6 & 0.92 & 4.0\\
\hline
\multirow{7}{*}{\texttt{rotate}} & \Normal & 0.70 & 92.4 & 7.6 & 1.7 & 0.98 & 4.6\\
& \AdvTrainHalf & 0.64 & 87.9 & 12.1 & 0.8 & 1.00 & 4.1\\
& \AdvTrainFull & 0.63 & 87.2 & 12.8 & 0.8 & 1.00 & 4.5\\
& \ConfTrain & 0.98 & 41.5 & 58.5 & 0.3 & 0.85 & 4.4\\
& \Wong & 0.64 & 90.7 & 9.3 & 5.7 & 0.51 & 9.7\\
& \TRADES & 0.66 & 87.7 & 12.3 & 1.4 & 0.92 & 4.8\\
\hline
\end{tabularx}


==> tab_mmnist_corrupted_supp_99tpr_2.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|}
\hline
\multicolumn{8}{|c|}{\textbf{MNIST-C:} Supplementary Results for Corruption}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}{c}\textbf{Standard}\\\textbf{Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Corruption & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}TNR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{7}{*}{\texttt{scale}} & \Normal & 0.84 & 89.5 & 10.5 & 0.7 & 0.98 & 3.1\\
& \AdvTrainHalf & 0.86 & 78.5 & 21.5 & 0.1 & 1.00 & 3.0\\
& \AdvTrainFull & 0.80 & 82.1 & 17.9 & 0.4 & 1.00 & 3.0\\
& \ConfTrain & 0.75 & 96.7 & 3.3 & 0.8 & 0.85 & 2.0\\
& \Wong & 0.84 & 64.4 & 35.6 & 8.1 & 0.51 & 18.1\\
& \TRADES & 0.82 & 84.4 & 15.6 & 0.3 & 0.92 & 2.9\\
\hline
\multirow{7}{*}{\texttt{shear}} & \Normal & 0.60 & 97.6 & 2.4 & 0.2 & 0.98 & 0.8\\
& \AdvTrainHalf & 0.56 & 95.1 & 4.9 & 0.1 & 1.00 & 0.9\\
& \AdvTrainFull & 0.55 & 94.8 & 5.2 & 0.1 & 1.00 & 0.9\\
& \ConfTrain & 0.98 & 27.4 & 72.6 & 0.0 & 0.85 & 1.1\\
& \Wong & 0.56 & 95.9 & 4.1 & 1.9 & 0.51 & 3.2\\
& \TRADES & 0.61 & 94.8 & 5.2 & 0.3 & 0.92 & 1.4\\
\hline
\multirow{7}{*}{\texttt{shot\_noise}} & \Normal & 0.74 & 93.0 & 7.0 & 1.4 & 0.98 & 3.6\\
& \AdvTrainHalf & 0.62 & 91.3 & 8.7 & 0.2 & 1.00 & 1.9\\
& \AdvTrainFull & 0.57 & 92.6 & 7.4 & 0.2 & 1.00 & 1.8\\
& \ConfTrain & 0.96 & 61.2 & 38.8 & 0.1 & 0.85 & 2.3\\
& \Wong & 0.59 & 95.2 & 4.8 & 0.9 & 0.51 & 2.4\\
& \TRADES & 0.65 & 94.9 & 5.1 & 0.2 & 0.92 & 1.4\\
\hline
\multirow{7}{*}{\texttt{spatter}} & \Normal & 0.85 & 72.8 & 27.2 & 18.9 & 0.98 & 28.1\\
& \AdvTrainHalf & 0.65 & 88.3 & 11.7 & 0.6 & 1.00 & 3.6\\
& \AdvTrainFull & 0.61 & 90.3 & 9.7 & 0.4 & 1.00 & 2.7\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.85 & 29.7\\
& \Wong & 0.56 & 95.6 & 4.4 & 1.2 & 0.51 & 2.6\\
& \TRADES & 0.63 & 90.4 & 9.6 & 0.7 & 0.92 & 3.3\\
\hline
\multirow{7}{*}{\texttt{stripe}} & \Normal & 0.92 & 61.1 & 38.9 & 69.6 & 0.98 & 70.2\\
& \AdvTrainHalf & 0.98 & 12.2 & 87.8 & 83.8 & 1.00 & 81.3\\
& \AdvTrainFull & 0.99 & 12.4 & 87.6 & 88.2 & 1.00 & 87.4\\
& \ConfTrain & 1.00 & 0.0 & 100.0 & 0.0 & 0.85 & 78.0\\
& \Wong & 0.90 & 55.8 & 44.2 & 1.1 & 0.51 & 10.4\\
& \TRADES & 0.88 & 72.9 & 27.1 & 0.6 & 0.92 & 5.9\\
\hline
\multirow{7}{*}{\texttt{translate}} & \Normal & 0.72 & 95.2 & 4.8 & 0.3 & 0.98 & 1.6\\
& \AdvTrainHalf & 0.80 & 74.6 & 25.4 & 0.2 & 1.00 & 4.0\\
& \AdvTrainFull & 0.79 & 72.4 & 27.6 & 0.2 & 1.00 & 4.2\\
& \ConfTrain & 0.84 & 95.3 & 4.7 & 0.3 & 0.85 & 1.4\\
& \Wong & 0.88 & 59.3 & 40.7 & 44.7 & 0.51 & 55.2\\
& \TRADES & 0.94 & 42.3 & 57.7 & 6.3 & 0.92 & 28.1\\
\hline
\multirow{7}{*}{\texttt{zigzag}} & \Normal & 0.85 & 74.5 & 25.5 & 16.3 & 0.98 & 24.8\\
& \AdvTrainHalf & 0.87 & 53.6 & 46.4 & 10.9 & 1.00 & 24.9\\
& \AdvTrainFull & 0.87 & 48.3 & 51.7 & 10.1 & 1.00 & 25.8\\
& \ConfTrain & 0.99 & 25.6 & 74.4 & 9.8 & 0.85 & 18.6\\
& \Wong & 0.70 & 83.5 & 16.5 & 9.7 & 0.51 & 15.8\\
& \TRADES & 0.76 & 75.2 & 24.8 & 4.9 & 0.92 & 13.8\\
\hline
\end{tabularx}


==> tab_mmnist_distal_supp_99tpr.tex <==
% 2020-01-28 19:41:45.802552
\begin{tabularx}{1\textwidth}{| r | X |c|c|c|}
\hline
\multicolumn{5}{|c|}{\textbf{MNIST:} Results for Distal Adversarial Examples}\\
\hline
&& \multicolumn{3}{c|}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}}\\
\hline
& Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & $\tau$\\
\hline
\hline
\multirow{7}{*}{\begin{tabular}{@{}c@{}}dist.\\vphantom{t}\end{tabular}} & \Normal & 0.34 & 100.0 & 1.0\\
& \AdvTrainHalf & 0.63 & 100.0 & 1.0\\
& \AdvTrainFull & 0.74 & 100.0 & 1.0\\
& \ConfTrain & 1.00 & 0.0 & 0.9\\
& \Wong & 0.47 & 100.0 & 0.5\\
& \TRADES & 0.44 & 100.0 & 0.9\\
& \WongAT & 0.94 & 99.3 & 0.9\\
\hline
\end{tabularx}


==> tab_mmnist_main2_95tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{MNIST:} \textbf{FPR} and confidence-thresholded \textbf{\RTE} in \% for $\tau$@{\color{colorbrewer1}$\mathbf{95}\%$TPR}}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.3$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.4$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 3$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 18$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 15$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 99.3 & 100.0 % fpr@95, rte@95
& 99.3 & 100.0 % fpr@95, rte@95
& 99.3 & 100.0 % fpr@95, rte@95
& 99.0 & 99.7 % fpr@95, rte@95
& 75.6 & 76.7 % fpr@95, rte@95
& 65.9 & 67.0 % fpr@95, rte@95
\\
\AdvTrainHalf & 0.2 & 0.4 % fpr@95, rte@95
& 99.3 & 100.0 % fpr@95, rte@95
& 54.6 & 56.7 % fpr@95, rte@95
& 12.3 & 13.7 % fpr@95, rte@95
& 11.1 & 12.3 % fpr@95, rte@95
& 47.3 & 49.2 % fpr@95, rte@95
\\
\AdvTrainFull & 0.2 & 0.9 % fpr@95, rte@95
& 99.2 & 100.0 % fpr@95, rte@95
& 63.9 & 65.6 % fpr@95, rte@95
& 10.7 & 12.4 % fpr@95, rte@95
& 3.6 & 4.4 % fpr@95, rte@95
& 35.0 & 37.2 % fpr@95, rte@95
\\
\ConfTrain & 3.1 & 3.7 % fpr@95, rte@95
& 5.7 & 6.3 % fpr@95, rte@95
& 0.0 & 0.1 % fpr@95, rte@95
& 0.0 & 0.1 % fpr@95, rte@95
& 2.0 & 2.2 % fpr@95, rte@95
& 0.0 & 0.1 % fpr@95, rte@95
\\\hline\hline
\textbf{*} \Wong & 22.0 & 24.6 % fpr@95, rte@95
& 95.0 & 97.2 % fpr@95, rte@95
& 44.0 & 46.8 % fpr@95, rte@95
& 42.1 & 44.6 % fpr@95, rte@95
& 54.5 & 57.3 % fpr@95, rte@95
& 2.3 & 4.4 % fpr@95, rte@95
\\
\textbf{*} \TRADES & 0.6 & 1.0 % fpr@95, rte@95
& 98.1 & 98.8 % fpr@95, rte@95
& 16.5 & 18.3 % fpr@95, rte@95
& 2.1 & 2.7 % fpr@95, rte@95
& 21.4 & 24.0 % fpr@95, rte@95
& 0.0 & 0.0 % fpr@95, rte@95
\\\hline
\end{tabularx}


==> tab_mmnist_main2_98tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{MNIST:} \textbf{FPR} and confidence-thresholded \textbf{\RTE} in \% for $\tau$@{\color{colorbrewer1}$\mathbf{98}\%$TPR}}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.3$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.4$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 3$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 18$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 15$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 99.3 & 100.0 % fpr@98, rte@98
& 99.3 & 100.0 % fpr@98, rte@98
& 99.3 & 100.0 % fpr@98, rte@98
& 99.3 & 100.0 % fpr@98, rte@98
& 87.3 & 88.1 % fpr@98, rte@98
& 79.8 & 80.5 % fpr@98, rte@98
\\
\AdvTrainHalf & 0.5 & 0.8 % fpr@98, rte@98
& 99.3 & 100.0 % fpr@98, rte@98
& 66.7 & 67.9 % fpr@98, rte@98
& 16.3 & 17.5 % fpr@98, rte@98
& 16.1 & 17.2 % fpr@98, rte@98
& 61.3 & 62.5 % fpr@98, rte@98
\\
\AdvTrainFull & 0.6 & 1.3 % fpr@98, rte@98
& 99.2 & 100.0 % fpr@98, rte@98
& 77.3 & 78.3 % fpr@98, rte@98
& 16.9 & 18.0 % fpr@98, rte@98
& 9.2 & 10.2 % fpr@98, rte@98
& 52.6 & 53.7 % fpr@98, rte@98
\\
\ConfTrain & 5.2 & 5.7 % fpr@98, rte@98
& 8.8 & 9.3 % fpr@98, rte@98
& 0.0 & 0.2 % fpr@98, rte@98
& 0.6 & 0.9 % fpr@98, rte@98
& 7.6 & 8.1 % fpr@98, rte@98
& 0.0 & 0.1 % fpr@98, rte@98
\\\hline\hline
\textbf{*} \Wong & 28.8 & 31.0 % fpr@98, rte@98
& 96.6 & 98.8 % fpr@98, rte@98
& 53.9 & 56.2 % fpr@98, rte@98
& 51.3 & 53.5 % fpr@98, rte@98
& 61.5 & 63.7 % fpr@98, rte@98
& 4.4 & 6.6 % fpr@98, rte@98
\\
\textbf{*} \TRADES & 1.2 & 1.9 % fpr@98, rte@98
& 99.1 & 99.7 % fpr@98, rte@98
& 31.6 & 32.6 % fpr@98, rte@98
& 4.3 & 5.1 % fpr@98, rte@98
& 28.0 & 29.7 % fpr@98, rte@98
& 0.0 & 0.1 % fpr@98, rte@98
\\\hline
\end{tabularx}


==> tab_mmnist_main2_99tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{MNIST:} \textbf{FPR} and \textbf{\RTE} in \% for $\tau$@$99\%$TPR}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.3$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.4$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 3$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 18$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 15$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 99.3 & 100.0 % fpr@99, rte@99
& 99.3 & 100.0 % fpr@99, rte@99
& 99.3 & 100.0 % fpr@99, rte@99
& 99.3 & 100.0 % fpr@99, rte@99
& 91.6 & 92.3 % fpr@99, rte@99
& 87.0 & 87.7 % fpr@99, rte@99
\\
\AdvTrainHalf & 1.0 & 1.7 % fpr@99, rte@99
& 99.3 & 100.0 % fpr@99, rte@99
& 80.7 & 81.5 % fpr@99, rte@99
& 23.8 & 24.6 % fpr@99, rte@99
& 23.0 & 23.9 % fpr@99, rte@99
& 72.9 & 73.7 % fpr@99, rte@99
\\
\AdvTrainFull & 1.0 & 1.7 % fpr@99, rte@99
& 99.2 & 100.0 % fpr@99, rte@99
& 83.9 & 84.8 % fpr@99, rte@99
& 20.2 & 21.3 % fpr@99, rte@99
& 12.9 & 13.9 % fpr@99, rte@99
& 61.3 & 62.3 % fpr@99, rte@99
\\
\ConfTrain & 6.9 & 7.4 % fpr@99, rte@99
& 11.4 & 11.9 % fpr@99, rte@99
& 0.0 & 0.3 % fpr@99, rte@99
& 1.3 & 1.8 % fpr@99, rte@99
& 14.2 & 14.8 % fpr@99, rte@99
& 0.0 & 0.2 % fpr@99, rte@99
\\\hline\hline
\textbf{*} \Wong & 32.1 & 34.3 % fpr@99, rte@99
& 96.7 & 98.9 % fpr@99, rte@99
& 57.0 & 59.2 % fpr@99, rte@99
& 53.7 & 55.9 % fpr@99, rte@99
& 64.2 & 66.4 % fpr@99, rte@99
& 6.6 & 8.8 % fpr@99, rte@99
\\
\textbf{*} \TRADES & 3.4 & 4.0 % fpr@99, rte@99
& 99.3 & 99.9 % fpr@99, rte@99
& 43.6 & 44.3 % fpr@99, rte@99
& 8.2 & 9.0 % fpr@99, rte@99
& 34.6 & 35.5 % fpr@99, rte@99
& 0.0 & 0.2 % fpr@99, rte@99
\\\hline
\end{tabularx}


==> tab_mmnist_main4_99tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 3px}c@{\hskip 3px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|}
\hline
%\multicolumn{9}{|c|}{\textbf{MNIST:}}\\
%\hline
\textbf{MNIST:} & \multicolumn{2}{c|@{\hskip 7px}}{\textbf{\TE} $\downarrow$ in \%} & \multicolumn{6}{@{\hskip 7px}c@{\hskip 7px}|}{\emph{confidence-thresholed} \textbf{\RTE} $\downarrow$ for $\tau$@$99\%$TPR}\\
\hline
& \begin{tabular}{@{}c@{}}(clean)\\$\tau = 0$\end{tabular}
& \begin{tabular}{@{}c@{}}(clean)\\$99\%$TPR\end{tabular}
& \begin{tabular}{@{\hskip 2.5px}c@{\hskip 2.5px}}$L_\infty$\\$\epsilon = 0.3$\end{tabular}
& \begin{tabular}{@{\hskip 2.5px}c@{\hskip 2.5px}}$L_\infty$\\$\epsilon = 0.4$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 3$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 18$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 15$\end{tabular}
& \begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}
\\\hline
& (seen)
& (seen)
& \textcolor{colorbrewer3}{seen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
\\\hline\hline
\Normal & 0.4 & 0.1
& 100.0 % rte@99
& 100.0 % rte@99
& 100.0 % rte@99
& 100.0 % rte@99
& 92.3 % rte@99
& 87.7 % rte@99
\\
%\hline
\AdvTrainHalf & 0.5 & \bfseries 0.0
& \bfseries 1.7 % rte@99
& 100.0 % rte@99
& 81.5 % rte@99
& 24.6 % rte@99
& 23.9 % rte@99
& 73.7 % rte@99
\\
%\hline
\AdvTrainFull & 0.5 & \bfseries 0.0
& \bfseries 1.7 % rte@99
& 100.0 % rte@99
& 84.8 % rte@99
& 21.3 % rte@99
& \bfseries 13.9 % rte@99
& 62.3 % rte@99
\\
%\hline
\ConfTrain & \bfseries 0.3 & 0.1
& 7.4 % rte@99
& \bfseries 11.9 % rte@99
& \bfseries 0.3 % rte@99
& \bfseries 1.8 % rte@99
& 14.8 % rte@99
& \bfseries 0.2 % rte@99
\\
\hline\hline
\textbf{*} \Wong & 1.8 & 0.9
& 34.3 % rte@99
& 98.9 % rte@99
& 59.2 % rte@99
& 55.9 % rte@99
& 66.4 % rte@99
& 8.8 % rte@99
\\
%\hline
\textbf{*} \TRADES & 0.5 & 0.1
& 4.0 % rte@99
& 99.9 % rte@99
& 44.3 % rte@99
& 9.0 % rte@99
& 35.5 % rte@99
& \bfseries 0.2 % rte@99
\\
\hline
\end{tabularx}

==> tab_mmnist_ood_supp_99tpr.tex <==
% 2020-01-28 19:33:59.204606
\begin{tabularx}{1\textwidth}{| r | X |c|c|c|}
\hline
\multicolumn{5}{|c|}{\textbf{MNIST:} Results for (Uniform) Random Examples}\\
\hline
&& \multicolumn{3}{c|}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}}\\
\hline
& Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & $\tau$\\
\hline
\hline
\multirow{4}{*}{\Random} & \Normal & 0.34 & 100.0 & 0.9\\
& \AdvTrain & 0.99 & 73.4 & 0.7\\
& \ConfTrain & 1.00 & 0.0 & 0.5\\
& \Wong & 1.00 & 5.2 & 0.3\\
\hline
\end{tabularx}


==> tab_mmnist_supp_99tpr_1.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{MNIST:} Supplementary Results for $\mathbf{L_\infty}$ Adversarial Examples}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{7}{*}{Worst-Case ($L_\infty$, $\epsilon = 0.30$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.97 & 1.0 & 0.0 & 1.0 & 1.00 & 0.5 & 7.2\\
& \AdvTrainFull & 0.98 & 1.0 & 0.0 & 1.0 & 1.00 & 0.5 & 7.1\\
& \ConfTrain & 0.99 & 6.9 & 0.2 & 7.1 & 0.85 & 0.4 & 48.9\\
& \Wong & 0.86 & 32.1 & 0.9 & 33.9 & 0.51 & 1.8 & 38.0\\
& \TRADES & 0.96 & 3.4 & 0.1 & 3.5 & 0.92 & 0.5 & 9.5\\
\hline
\multirow{7}{*}{\PGD\FConf ($L_\infty$, $\epsilon = 0.30$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.97 & 0.4 & 0.0 & 0.4 & 1.00 & 0.5 & 5.6\\
& \AdvTrainFull & 0.98 & 0.6 & 0.0 & 0.6 & 1.00 & 0.5 & 5.4\\
& \ConfTrain & 0.98 & 6.9 & 0.2 & 7.1 & 0.85 & 0.4 & 45.9\\
& \Wong & 0.87 & 28.7 & 0.9 & 30.5 & 0.51 & 1.8 & 34.6\\
& \TRADES & 0.96 & 1.6 & 0.1 & 1.6 & 0.92 & 0.5 & 7.0\\
\hline
\multirow{7}{*}{\PGD\FCE ($L_\infty$, $\epsilon = 0.30$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.97 & 0.8 & 0.0 & 0.8 & 1.00 & 0.5 & 6.7\\
& \AdvTrainFull & 0.98 & 0.7 & 0.0 & 0.7 & 1.00 & 0.5 & 6.3\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 100.0\\
& \Wong & 0.88 & 28.0 & 0.9 & 29.8 & 0.51 & 1.8 & 37.6\\
& \TRADES & 0.96 & 2.8 & 0.1 & 2.9 & 0.92 & 0.5 & 8.6\\
\hline
\multirow{7}{*}{\BlackBox ($L_\infty$, $\epsilon = 0.30$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.98 & 1.0 & 0.0 & 1.0 & 1.00 & 0.5 & 7.2\\
& \AdvTrainFull & 0.98 & 1.0 & 0.0 & 1.0 & 1.00 & 0.5 & 6.9\\
& \ConfTrain & 1.00 & 0.1 & 0.2 & 0.3 & 0.85 & 0.4 & 82.4\\
& \Wong & 0.88 & 27.7 & 0.9 & 29.5 & 0.51 & 1.8 & 35.9\\
& \TRADES & 0.96 & 3.2 & 0.1 & 3.3 & 0.92 & 0.5 & 9.1\\
\hline
\multirow{7}{*}{Worst-Case ($L_\infty$, $\epsilon = 0.40$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.20 & 99.3 & 0.0 & 100.0 & 1.00 & 0.5 & 100.0\\
& \AdvTrainFull & 0.27 & 99.2 & 0.0 & 100.0 & 1.00 & 0.5 & 100.0\\
& \ConfTrain & 0.97 & 11.4 & 0.2 & 11.6 & 0.85 & 0.4 & 69.3\\
& \Wong & 0.66 & 96.7 & 0.9 & 98.9 & 0.51 & 1.8 & 99.8\\
& \TRADES & 0.56 & 99.3 & 0.1 & 99.9 & 0.92 & 0.5 & 100.0\\
\hline
\multirow{7}{*}{\PGD\FConf ($L_\infty$, $\epsilon = 0.40$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.36 & 97.1 & 0.0 & 97.8 & 1.00 & 0.5 & 99.8\\
& \AdvTrainFull & 0.81 & 46.5 & 0.0 & 46.9 & 1.00 & 0.5 & 77.0\\
& \ConfTrain & 0.97 & 11.4 & 0.2 & 11.6 & 0.85 & 0.4 & 58.9\\
& \Wong & 0.73 & 89.3 & 0.9 & 91.4 & 0.51 & 1.8 & 93.3\\
& \TRADES & 0.76 & 87.0 & 0.1 & 87.5 & 0.92 & 0.5 & 96.9\\
\hline
\multirow{7}{*}{\PGD\FCE ($L_\infty$, $\epsilon = 0.40$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.20 & 99.3 & 0.0 & 100.0 & 1.00 & 0.5 & 100.0\\
& \AdvTrainFull & 0.27 & 99.2 & 0.0 & 100.0 & 1.00 & 0.5 & 100.0\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 100.0\\
& \Wong & 0.69 & 95.6 & 0.9 & 97.8 & 0.51 & 1.8 & 99.7\\
& \TRADES & 0.58 & 99.3 & 0.1 & 99.9 & 0.92 & 0.5 & 100.0\\
\hline
\multirow{7}{*}{\BlackBox ($L_\infty$, $\epsilon = 0.40$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.23 & 99.3 & 0.0 & 100.0 & 1.00 & 0.5 & 100.0\\
& \AdvTrainFull & 0.27 & 99.2 & 0.0 & 100.0 & 1.00 & 0.5 & 100.0\\
& \ConfTrain & 1.00 & 0.2 & 0.2 & 0.4 & 0.85 & 0.4 & 91.2\\
& \Wong & 0.76 & 92.5 & 0.9 & 94.7 & 0.51 & 1.8 & 99.3\\
& \TRADES & 0.78 & 95.4 & 0.1 & 96.0 & 0.92 & 0.5 & 99.8\\
\hline
\end{tabularx}


==> tab_mmnist_supp_99tpr_2.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{MNIST:} Supplementary Results for $\mathbf{L_2}$ Adversarial Examples}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{7}{*}{Worst-Case ($L_2$, $\epsilon = 1.5$)} & \Normal & 0.39 & 98.9 & 0.1 & 99.6 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.96 & 2.3 & 0.0 & 2.4 & 1.00 & 0.5 & 13.6\\
& \AdvTrainFull & 0.96 & 2.6 & 0.0 & 2.7 & 1.00 & 0.5 & 12.0\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 6.7\\
& \Wong & 0.94 & 7.9 & 0.9 & 9.6 & 0.51 & 1.8 & 15.2\\
& \TRADES & 0.96 & 2.2 & 0.1 & 2.3 & 0.92 & 0.5 & 8.5\\
\hline
\multirow{7}{*}{\PGD\FConf ($L_2$, $\epsilon = 1.5$)} & \Normal & 0.56 & 83.3 & 0.1 & 83.9 & 0.98 & 0.4 & 91.6\\
& \AdvTrainHalf & 0.99 & 0.2 & 0.0 & 0.2 & 1.00 & 0.5 & 3.2\\
& \AdvTrainFull & 0.99 & 0.1 & 0.0 & 0.1 & 1.00 & 0.5 & 2.5\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 5.5\\
& \Wong & 0.96 & 2.0 & 0.9 & 3.7 & 0.51 & 1.8 & 6.5\\
& \TRADES & 0.99 & 0.2 & 0.1 & 0.2 & 0.92 & 0.5 & 3.6\\
\hline
\multirow{7}{*}{\PGD\FCE ($L_2$, $\epsilon = 1.5$)} & \Normal & 0.39 & 98.8 & 0.1 & 99.5 & 0.98 & 0.4 & 99.9\\
& \AdvTrainHalf & 0.96 & 1.9 & 0.0 & 2.0 & 1.00 & 0.5 & 10.2\\
& \AdvTrainFull & 0.96 & 1.9 & 0.0 & 2.0 & 1.00 & 0.5 & 10.0\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 100.0\\
& \Wong & 0.94 & 7.5 & 0.9 & 9.2 & 0.51 & 1.8 & 15.8\\
& \TRADES & 0.96 & 2.2 & 0.1 & 2.3 & 0.92 & 0.5 & 8.2\\
\hline
\multirow{7}{*}{\BlackBox ($L_2$, $\epsilon = 1.5$)} & \Normal & 0.55 & 91.0 & 0.1 & 91.7 & 0.98 & 0.4 & 97.4\\
& \AdvTrainHalf & 0.97 & 0.8 & 0.0 & 0.8 & 1.00 & 0.5 & 8.1\\
& \AdvTrainFull & 0.98 & 0.9 & 0.0 & 0.9 & 1.00 & 0.5 & 6.8\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 84.8\\
& \Wong & 0.95 & 3.6 & 0.9 & 5.3 & 0.51 & 1.8 & 8.6\\
& \TRADES & 0.99 & 0.3 & 0.1 & 0.3 & 0.92 & 0.5 & 4.4\\
\hline
\multirow{7}{*}{Worst-Case ($L_2$, $\epsilon = 3$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.73 & 80.7 & 0.0 & 81.4 & 1.00 & 0.5 & 98.8\\
& \AdvTrainFull & 0.66 & 83.9 & 0.0 & 84.7 & 1.00 & 0.5 & 98.5\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 15.5\\
& \Wong & 0.81 & 57.0 & 0.9 & 59.0 & 0.51 & 1.8 & 67.6\\
& \TRADES & 0.90 & 43.6 & 0.1 & 44.0 & 0.92 & 0.5 & 69.9\\
\hline
\multirow{7}{*}{\PGD\FConf ($L_2$, $\epsilon = 3$)} & \Normal & 0.41 & 93.2 & 0.1 & 93.9 & 0.98 & 0.4 & 96.9\\
& \AdvTrainHalf & 0.98 & 0.2 & 0.0 & 0.2 & 1.00 & 0.5 & 3.4\\
& \AdvTrainFull & 0.99 & 0.1 & 0.0 & 0.1 & 1.00 & 0.5 & 2.7\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 4.9\\
& \Wong & 0.96 & 2.3 & 0.9 & 4.0 & 0.51 & 1.8 & 7.3\\
& \TRADES & 0.98 & 0.4 & 0.1 & 0.4 & 0.92 & 0.5 & 3.8\\
\hline
\multirow{7}{*}{\PGD\FCE ($L_2$, $\epsilon = 3$)} & \Normal & 0.34 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.93 & 11.3 & 0.0 & 11.5 & 1.00 & 0.5 & 29.2\\
& \AdvTrainFull & 0.92 & 9.3 & 0.0 & 9.5 & 1.00 & 0.5 & 24.5\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 100.0\\
& \Wong & 0.82 & 55.7 & 0.9 & 57.8 & 0.51 & 1.8 & 67.7\\
& \TRADES & 0.95 & 5.3 & 0.1 & 5.4 & 0.92 & 0.5 & 15.9\\
\hline
\multirow{7}{*}{\BlackBox ($L_2$, $\epsilon = 3$)} & \Normal & 0.35 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.73 & 79.5 & 0.0 & 80.1 & 1.00 & 0.5 & 98.7\\
& \AdvTrainFull & 0.67 & 83.0 & 0.0 & 83.8 & 1.00 & 0.5 & 98.1\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 88.4\\
& \Wong & 0.88 & 28.6 & 0.9 & 30.4 & 0.51 & 1.8 & 37.4\\
& \TRADES & 0.91 & 42.6 & 0.1 & 43.0 & 0.92 & 0.5 & 69.1\\
\hline
\end{tabularx}


==> tab_mmnist_supp_99tpr_3.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{MNIST:} Supplementary Results for $\mathbf{L_1}$ Adversarial Examples}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{7}{*}{Worst-Case ($L_1$, $\epsilon = 12$)} & \Normal & 0.44 & 98.9 & 0.1 & 99.6 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.93 & 8.6 & 0.0 & 8.8 & 1.00 & 0.5 & 26.3\\
& \AdvTrainFull & 0.91 & 8.2 & 0.0 & 8.4 & 1.00 & 0.5 & 23.6\\
& \ConfTrain & 1.00 & 0.8 & 0.2 & 1.0 & 0.85 & 0.4 & 16.5\\
& \Wong & 0.87 & 25.5 & 0.9 & 27.3 & 0.51 & 1.8 & 32.3\\
& \TRADES & 0.96 & 2.7 & 0.1 & 2.8 & 0.92 & 0.5 & 9.5\\
\hline
\multirow{7}{*}{\PGD\FConf ($L_1$, $\epsilon = 12$)} & \Normal & 0.45 & 98.9 & 0.1 & 99.6 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.92 & 6.3 & 0.0 & 6.4 & 1.00 & 0.5 & 19.3\\
& \AdvTrainFull & 0.90 & 5.8 & 0.0 & 6.0 & 1.00 & 0.5 & 16.7\\
& \ConfTrain & 1.00 & 0.7 & 0.2 & 0.9 & 0.85 & 0.4 & 14.2\\
& \Wong & 0.87 & 24.8 & 0.9 & 26.6 & 0.51 & 1.8 & 31.7\\
& \TRADES & 0.96 & 1.8 & 0.1 & 1.9 & 0.92 & 0.5 & 6.7\\
\hline
\multirow{7}{*}{\PGD\FCE ($L_1$, $\epsilon = 12$)} & \Normal & 0.58 & 92.4 & 0.1 & 93.1 & 0.98 & 0.4 & 96.5\\
& \AdvTrainHalf & 0.94 & 6.4 & 0.0 & 6.6 & 1.00 & 0.5 & 20.2\\
& \AdvTrainFull & 0.92 & 5.9 & 0.0 & 6.1 & 1.00 & 0.5 & 17.3\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 100.0\\
& \Wong & 0.92 & 12.5 & 0.9 & 14.3 & 0.51 & 1.8 & 21.8\\
& \TRADES & 0.96 & 2.4 & 0.1 & 2.5 & 0.92 & 0.5 & 8.8\\
\hline
\multirow{7}{*}{\BlackBox ($L_1$, $\epsilon = 12$)} & \Normal & 0.98 & 3.3 & 0.1 & 3.5 & 0.98 & 0.4 & 10.8\\
& \AdvTrainHalf & 0.96 & 0.7 & 0.0 & 0.7 & 1.00 & 0.5 & 4.4\\
& \AdvTrainFull & 0.97 & 0.8 & 0.0 & 0.8 & 1.00 & 0.5 & 5.3\\
& \ConfTrain & 1.00 & 0.1 & 0.2 & 0.3 & 0.85 & 0.4 & 8.8\\
& \Wong & 0.96 & 0.4 & 0.9 & 2.1 & 0.51 & 1.8 & 3.2\\
& \TRADES & 0.98 & 0.1 & 0.1 & 0.1 & 0.92 & 0.5 & 1.4\\
\hline
\multirow{7}{*}{Worst-Case ($L_1$, $\epsilon = 18$)} & \Normal & 0.36 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.88 & 23.8 & 0.0 & 24.1 & 1.00 & 0.5 & 50.4\\
& \AdvTrainFull & 0.88 & 20.2 & 0.0 & 20.7 & 1.00 & 0.5 & 43.8\\
& \ConfTrain & 1.00 & 1.3 & 0.2 & 1.5 & 0.85 & 0.4 & 22.0\\
& \Wong & 0.81 & 53.7 & 0.9 & 55.6 & 0.51 & 1.8 & 60.8\\
& \TRADES & 0.95 & 8.2 & 0.1 & 8.4 & 0.92 & 0.5 & 21.4\\
\hline
\multirow{7}{*}{\PGD\FConf ($L_1$, $\epsilon = 18$)} & \Normal & 0.36 & 99.3 & 0.1 & 100.0 & 0.98 & 0.4 & 100.0\\
& \AdvTrainHalf & 0.88 & 15.5 & 0.0 & 15.7 & 1.00 & 0.5 & 33.8\\
& \AdvTrainFull & 0.87 & 12.7 & 0.0 & 13.0 & 1.00 & 0.5 & 27.6\\
& \ConfTrain & 1.00 & 0.8 & 0.2 & 1.0 & 0.85 & 0.4 & 15.5\\
& \Wong & 0.81 & 53.1 & 0.9 & 55.0 & 0.51 & 1.8 & 60.3\\
& \TRADES & 0.95 & 2.9 & 0.1 & 3.0 & 0.92 & 0.5 & 8.9\\
\hline
\multirow{7}{*}{\PGD\FCE ($L_1$, $\epsilon = 18$)} & \Normal & 0.45 & 97.7 & 0.1 & 98.4 & 0.98 & 0.4 & 98.8\\
& \AdvTrainHalf & 0.90 & 17.0 & 0.0 & 17.3 & 1.00 & 0.5 & 37.6\\
& \AdvTrainFull & 0.90 & 11.7 & 0.0 & 12.0 & 1.00 & 0.5 & 29.8\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 100.0\\
& \Wong & 0.88 & 27.0 & 0.9 & 28.9 & 0.51 & 1.8 & 36.3\\
& \TRADES & 0.95 & 4.8 & 0.1 & 4.9 & 0.92 & 0.5 & 13.6\\
\hline
\multirow{7}{*}{\BlackBox ($L_1$, $\epsilon = 18$)} & \Normal & 0.98 & 3.3 & 0.1 & 3.5 & 0.98 & 0.4 & 10.8\\
& \AdvTrainHalf & 0.96 & 0.7 & 0.0 & 0.7 & 1.00 & 0.5 & 4.4\\
& \AdvTrainFull & 0.97 & 0.8 & 0.0 & 0.8 & 1.00 & 0.5 & 5.3\\
& \ConfTrain & 1.00 & 0.1 & 0.2 & 0.3 & 0.85 & 0.4 & 8.8\\
& \Wong & 0.96 & 0.4 & 0.9 & 2.1 & 0.51 & 1.8 & 3.2\\
& \TRADES & 0.98 & 0.1 & 0.1 & 0.1 & 0.92 & 0.5 & 1.4\\
\hline
\end{tabularx}


==> tab_mmnist_supp_99tpr_4.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{MNIST:} Supplementary Results for $\mathbf{L_0}$ Adversarial Examples and \textbf{Adversarial Frames}}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{7}{*}{Worst-Case ($L_0$, $\epsilon = 15$)} & \Normal & 0.63 & 91.6 & 0.1 & 92.3 & 0.98 & 0.4 & 99.1\\
& \AdvTrainHalf & 0.94 & 23.0 & 0.0 & 23.5 & 1.00 & 0.5 & 95.3\\
& \AdvTrainFull & 0.98 & 12.9 & 0.0 & 13.3 & 1.00 & 0.5 & 94.3\\
& \ConfTrain & 0.99 & 14.2 & 0.2 & 14.5 & 0.85 & 0.4 & 83.5\\
& \Wong & 0.75 & 64.2 & 0.9 & 66.2 & 0.51 & 1.8 & 74.2\\
& \TRADES & 0.87 & 34.6 & 0.1 & 35.1 & 0.92 & 0.5 & 86.7\\
\hline
\multirow{7}{*}{\PGD\FConf ($L_0$, $\epsilon = 15$)} & \Normal & 0.69 & 84.4 & 0.1 & 85.0 & 0.98 & 0.4 & 92.7\\
& \AdvTrainHalf & 0.98 & 0.5 & 0.0 & 0.5 & 1.00 & 0.5 & 5.2\\
& \AdvTrainFull & 0.98 & 0.3 & 0.0 & 0.3 & 1.00 & 0.5 & 3.6\\
& \ConfTrain & 0.99 & 3.1 & 0.2 & 3.3 & 0.85 & 0.4 & 13.7\\
& \Wong & 0.88 & 26.7 & 0.9 & 28.5 & 0.51 & 1.8 & 35.4\\
& \TRADES & 0.97 & 3.0 & 0.1 & 3.1 & 0.92 & 0.5 & 12.6\\
\hline
\multirow{7}{*}{\PGD\FCE ($L_0$, $\epsilon = 15$)} & \Normal & 0.63 & 90.3 & 0.1 & 90.9 & 0.98 & 0.4 & 95.2\\
& \AdvTrainHalf & 0.98 & 2.3 & 0.0 & 2.4 & 1.00 & 0.5 & 17.7\\
& \AdvTrainFull & 0.99 & 0.5 & 0.0 & 0.5 & 1.00 & 0.5 & 11.1\\
& \ConfTrain & 1.00 & 0.9 & 0.2 & 1.1 & 0.85 & 0.4 & 10.3\\
& \Wong & 0.88 & 30.5 & 0.9 & 32.3 & 0.51 & 1.8 & 41.5\\
& \TRADES & 0.95 & 10.7 & 0.1 & 11.0 & 0.92 & 0.5 & 27.9\\
\hline
\multirow{7}{*}{\BlackBox ($L_0$, $\epsilon = 15$)} & \Normal & 0.97 & 18.3 & 0.1 & 18.5 & 0.98 & 0.4 & 98.6\\
& \AdvTrainHalf & 0.94 & 21.7 & 0.0 & 22.3 & 1.00 & 0.5 & 95.3\\
& \AdvTrainFull & 0.98 & 12.9 & 0.0 & 13.3 & 1.00 & 0.5 & 94.3\\
& \ConfTrain & 0.99 & 12.5 & 0.2 & 12.8 & 0.85 & 0.4 & 84.4\\
& \Wong & 0.78 & 51.8 & 0.9 & 54.0 & 0.51 & 1.8 & 70.8\\
& \TRADES & 0.88 & 31.7 & 0.1 & 32.4 & 0.92 & 0.5 & 86.7\\
\hline
\multirow{7}{*}{Adversarial Frames} & \Normal & 0.69 & 87.0 & 0.1 & 87.6 & 0.98 & 0.4 & 94.6\\
& \AdvTrainHalf & 0.82 & 72.9 & 0.0 & 73.6 & 1.00 & 0.5 & 95.4\\
& \AdvTrainFull & 0.86 & 61.3 & 0.0 & 62.0 & 1.00 & 0.5 & 93.9\\
& \ConfTrain & 1.00 & 0.0 & 0.2 & 0.2 & 0.85 & 0.4 & 95.4\\
& \Wong & 0.96 & 6.6 & 0.9 & 8.3 & 0.51 & 1.8 & 17.3\\
& \TRADES & 0.99 & 0.0 & 0.1 & 0.0 & 0.92 & 0.5 & 1.9\\
\hline
\end{tabularx}


==> tab_mmnist_training_99tpr.tex <==
% 2020-01-20 21:44:27.535928
\begin{tabularx}{1\textwidth}{| X ||c|c|c|c||c|c|}
\hline
\multicolumn{7}{|c|}{\textbf{MNIST:} Training Ablation for Detection \underline{and} Standard Settings}\\
\multicolumn{7}{|c|}{($L_\infty$ attack with $\epsilon = 0.30$ during training and testing)}\\
\hline
\hline
& \multicolumn{4}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau = 0$\end{tabular}}\\
\hline
& \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\Normal & 0.34 & 0.1 & 100.0 & 1.0 & 0.4 & 100.0\\
\AdvTrain & 0.97 & 0.0 & 0.4 & 1.0 & 0.5 & 5.6\\
\AdvTrain\FConf & 0.98 & 0.1 & 1.1 & 1.0 & 0.5 & 6.0\\
\hline
\ConfTrain, $\rho_{\text{exp}} = 3$ & 0.99 & 0.1 & 11.9 & 1.0 & 0.4 & 88.1\\
\ConfTrain, $\rho_{\text{exp}} = 4$ & 0.98 & 0.1 & 10.4 & 1.0 & 0.5 & 95.2\\
\ConfTrain, $\rho_{\text{exp}} = 5$ & 0.99 & 0.1 & 10.8 & 1.0 & 0.4 & 88.7\\
\ConfTrain, $\rho_{\text{exp}} = 6$ & 0.99 & 0.1 & 7.8 & 1.0 & 0.4 & 83.5\\
\ConfTrain, $\rho_{\text{exp}} = 7$ & 0.99 & 0.1 & 5.7 & 1.0 & 0.5 & 74.7\\
\ConfTrain, $\rho_{\text{exp}} = 8$ & 0.98 & 0.1 & 13.3 & 1.0 & 0.3 & 94.3\\
\ConfTrain, $\rho_{\text{exp}} = 9$ & 0.99 & 0.1 & 11.0 & 1.0 & 0.3 & 86.8\\
\ConfTrain, $\rho_{\text{exp}} = 10$ & 0.99 & 0.1 & 14.3 & 1.0 & 0.4 & 97.1\\
\hline
\ConfTrain, $\rho_{\text{pow}} = 10$ & 0.98 & 0.2 & 7.1 & 0.9 & 0.4 & 45.9\\
\hline
\end{tabularx}


==> tab_msvhn_attack_99tpr.tex <==
\begin{tabularx}{1\textwidth}{| X ||c|c|c|c||c||c|c||c|c|}
\hline
\multicolumn{10}{|c|}{\textbf{SVHN:} Attack Ablation with confidence-thresholded \RTE in \% for $\tau$@$99\%$TPR}\\
\multicolumn{10}{|c|}{($L_\infty$ attack with $\epsilon = 0.03$ for training and testing)}\\
\hline
Optimization & \multicolumn{5}{c||}{momentum+backtrack} & \multicolumn{2}{c||}{mom} & \multicolumn{2}{c|}{--}\\
\hline
Initialization & \multicolumn{4}{c||}{zero} & rand & \multicolumn{2}{c||}{zero} & \multicolumn{2}{c|}{zero}\\
\hline
Iterations & $40$ & $200$ & $1000$ & $2000$ & $2000$ & $60$ & $300$ & $60$ & $300$\\
\hline
\hline
\AdvTrain & 38.4 & 46.2 & 49.9 & 50.1 & 51.8 & 37.7 & 38.1 & 29.9 & 30.8\\
\AdvTrain\FConf (\AdvTrain trained with \PGD-\FConf) & 27.4 & 40.5 & 46.9 & 47.3 & 48.1 & 27.1 & 28.5 & 21.1 & 23.8\\
\ConfTrain & 4.0 & 5.0 & 22.8 & 23.3 & 5.2 & 2.6 & 2.6 & 2.6 & 2.6\\
\hline
\end{tabularx}


==> tab_msvhn_distal_supp_99tpr.tex <==
% 2020-01-28 19:42:11.657061
\begin{tabularx}{1\textwidth}{| r | X |c|c|c|}
\hline
\multicolumn{5}{|c|}{\textbf{SVHN:} Results for Distal Adversarial Examples}\\
\hline
&& \multicolumn{3}{c|}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}}\\
\hline
& Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & $\tau$\\
\hline
\hline
\multirow{4}{*}{\Distal} & \Normal & 0.43 & 87.1 & 0.8\\
& \AdvTrainHalf & 0.89 & 87.0 & 0.6\\
& \AdvTrainFull & 0.82 & 81.0 & 0.3\\
& \ConfTrain & 1.00 & 0.0 & 0.6\\
\hline
\end{tabularx}


==> tab_msvhn_main2_95tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{SVHN:} \textbf{FPR} and confidence-thresholded \textbf{\RTE} in \% for $\tau$@{\color{colorbrewer1}$\mathbf{95}\%$TPR}}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.03$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.06$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 2$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 24$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 10$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 95.6 & 99.7 % fpr@95, rte@95
& 95.9 & 100.0 % fpr@95, rte@95
& 95.9 & 100.0 % fpr@95, rte@95
& 95.9 & 100.0 % fpr@95, rte@95
& 65.3 & 69.5 % fpr@95, rte@95
& 66.8 & 71.1 % fpr@95, rte@95
\\
\AdvTrainHalf & 45.5 & 49.2 % fpr@95, rte@95
& 79.7 & 83.4 % fpr@95, rte@95
& 95.4 & 99.1 % fpr@95, rte@95
& 95.5 & 99.2 % fpr@95, rte@95
& 34.8 & 38.9 % fpr@95, rte@95
& 21.5 & 25.5 % fpr@95, rte@95
\\
\AdvTrainFull & 40.5 & 46.9 % fpr@95, rte@95
& 80.9 & 87.1 % fpr@95, rte@95
& 93.3 & 99.5 % fpr@95, rte@95
& 93.6 & 99.8 % fpr@95, rte@95
& 78.5 & 85.5 % fpr@95, rte@95
& 15.9 & 21.7 % fpr@95, rte@95
\\
\ConfTrain & 32.8 & 36.5 % fpr@95, rte@95
& 38.6 & 42.2 % fpr@95, rte@95
& 16.5 & 20.3 % fpr@95, rte@95
& 21.1 & 24.9 % fpr@95, rte@95
& 0.0 & 1.2 % fpr@95, rte@95
& 0.0 & 1.2 % fpr@95, rte@95
\\\hline
\end{tabularx}


==> tab_msvhn_main2_98tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{SVHN:} \textbf{FPR} and confidence-thresholded \textbf{\RTE} in \% for $\tau$@{\color{colorbrewer1}$\mathbf{98}\%$TPR}}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.03$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.06$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 2$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 24$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 10$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 95.7 & 99.8 % fpr@98, rte@98
& 95.9 & 100.0 % fpr@98, rte@98
& 95.9 & 100.0 % fpr@98, rte@98
& 95.9 & 100.0 % fpr@98, rte@98
& 72.7 & 76.8 % fpr@98, rte@98
& 72.4 & 76.5 % fpr@98, rte@98
\\
\AdvTrainHalf & 50.0 & 53.7 % fpr@98, rte@98
& 83.4 & 87.1 % fpr@98, rte@98
& 95.5 & 99.2 % fpr@98, rte@98
& 95.7 & 99.4 % fpr@98, rte@98
& 54.0 & 57.9 % fpr@98, rte@98
& 26.8 & 30.6 % fpr@98, rte@98
\\
\AdvTrainFull & 42.1 & 48.3 % fpr@98, rte@98
& 80.9 & 87.1 % fpr@98, rte@98
& 93.3 & 99.5 % fpr@98, rte@98
& 93.6 & 99.8 % fpr@98, rte@98
& 82.2 & 88.8 % fpr@98, rte@98
& 19.3 & 25.1 % fpr@98, rte@98
\\
\ConfTrain & 34.0 & 37.6 % fpr@98, rte@98
& 40.5 & 44.1 % fpr@98, rte@98
& 20.3 & 23.9 % fpr@98, rte@98
& 25.0 & 28.6 % fpr@98, rte@98
& 0.2 & 2.6 % fpr@98, rte@98
& 0.1 & 2.2 % fpr@98, rte@98
\\\hline
\end{tabularx}


==> tab_msvhn_main2_99tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|@{ }c@{ }|}
\hline
\multicolumn{13}{|c|}{\textbf{SVHN:} \textbf{FPR} and \textbf{\RTE} in \% for $\tau$@$99\%$TPR}\\
\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.03$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.06$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 2$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 24$\end{tabular}}
& \multicolumn{2}{@{}c@{}|@{ }}{\begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 10$\end{tabular}}
& \multicolumn{2}{c|}{\begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}}
\\\hline
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer3}{seen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{@{}c@{}|@{ }}{\textcolor{colorbrewer1}{\bfseries unseen}}
& \multicolumn{2}{c|}{\textcolor{colorbrewer1}{\bfseries unseen}}
\\\hline
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
& FPR$\downarrow$ & \RTE$\downarrow$
\\\hline\hline
\Normal & 95.8 & 99.9 % fpr@99, rte@99
& 95.9 & 100.0 % fpr@99, rte@99
& 95.9 & 100.0 % fpr@99, rte@99
& 95.9 & 100.0 % fpr@99, rte@99
& 79.6 & 83.7 % fpr@99, rte@99
& 74.6 & 78.7 % fpr@99, rte@99
\\
\AdvTrainHalf & 52.3 & 56.0 % fpr@99, rte@99
& 84.7 & 88.4 % fpr@99, rte@99
& 95.7 & 99.4 % fpr@99, rte@99
& 95.8 & 99.5 % fpr@99, rte@99
& 70.0 & 73.6 % fpr@99, rte@99
& 30.0 & 33.6 % fpr@99, rte@99
\\
\AdvTrainFull & 42.1 & 48.3 % fpr@99, rte@99
& 80.9 & 87.1 % fpr@99, rte@99
& 93.3 & 99.5 % fpr@99, rte@99
& 93.6 & 99.8 % fpr@99, rte@99
& 83.1 & 89.4 % fpr@99, rte@99
& 19.9 & 26.0 % fpr@99, rte@99
\\
\ConfTrain & 35.5 & 39.1 % fpr@99, rte@99
& 49.5 & 53.1 % fpr@99, rte@99
& 25.4 & 29.0 % fpr@99, rte@99
& 28.1 & 31.7 % fpr@99, rte@99
& 0.4 & 3.5 % fpr@99, rte@99
& 1.0 & 3.7 % fpr@99, rte@99
\\\hline
\hline
\textbf{*} \Ma & 87.1 & 91
& 89.2 & 93.1
& 96.1 & 92.2
& 85.7 & 90
& 37.6 & 41.6
& 85.1 & 89.8
\\
\textbf{*} \Lee & 68.6 & 73
& 75.2 & 79.5
& 73.2 & 78.1
& 63.2 & 67.5
& 36.9 & 41.5
& 6.3 & 9.9
\\\hline
\end{tabularx}


==> tab_msvhn_main4_99tpr.tex <==
\begin{tabularx}{1\textwidth}{|X|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 3px}c@{\hskip 3px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|@{\hskip 7px}c@{\hskip 7px}|}
\hline
%\multicolumn{9}{|c|}{\textbf{SVHN:}}\\
%\hline
\textbf{SVHN:} & \multicolumn{2}{c|@{\hskip 7px}}{\textbf{\TE} $\downarrow$ in \%} & \multicolumn{6}{@{\hskip 7px}c@{\hskip 7px}|}{\emph{confidence-thresholed} \textbf{\RTE} $\downarrow$ for $\tau$@$99\%$TPR}\\
\hline
& \begin{tabular}{@{}c@{}}(clean)\\$\tau = 0$\end{tabular}
& \begin{tabular}{@{}c@{}}(clean)\\$99\%$TPR\end{tabular}
& \begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.03$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_\infty$\\$\epsilon = 0.06$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_2$\\$\epsilon = 2$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_1$\\$\epsilon = 24$\end{tabular}
& \begin{tabular}{@{}c@{}}$L_0$\\$\epsilon = 10$\end{tabular}
& \begin{tabular}{@{}c@{}}adv.\\frames\end{tabular}
\\\hline
& (seen)
& (seen)
& \textcolor{colorbrewer3}{seen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
& \textcolor{colorbrewer1}{\bfseries unseen}
\\\hline\hline
\Normal & 3.6 & 2.6
& 99.9 % rte@99
& 100.0 % rte@99
& 100.0 % rte@99
& 100.0 % rte@99
& 83.7 % rte@99
& 78.7 % rte@99
\\
%\hline
\AdvTrainHalf & 3.4 & 2.5
& 56.0 % rte@99
& 88.4 % rte@99
& 99.4 % rte@99
& 99.5 % rte@99
& 73.6 % rte@99
& 33.6 % rte@99
\\
%\hline
\AdvTrainFull & 5.9 & 4.6
& 48.3 % rte@99
& 87.1 % rte@99
& 99.5 % rte@99
& 99.8 % rte@99
& 89.4 % rte@99
& 26.0 % rte@99
\\
%\hline
\ConfTrain & \bfseries 2.9 & \bfseries 2.1
& \bfseries 39.1 % rte@99
& \bfseries 53.1 % rte@99
& \bfseries 29.0 % rte@99
& \bfseries 31.7 % rte@99
& \bfseries 3.5 % rte@99
& \bfseries 3.7 % rte@99
\\
\hline\hline
\textbf{*} \Ma & 3.3 & 2.2
& 91.0
& 93.1
& 92.2
& 90.0
& 41.6
& 89.8
\\
\textbf{*} \Lee & 3.3 & 2.2
& 73.0
& 79.5
& 78.1
& 67.5
& 41.5
& 9.9
\\\hline
\end{tabularx}

==> tab_msvhn_ood_supp_99tpr.tex <==
% 2020-02-12 18:28:59.816361
\begin{tabularx}{1\textwidth}{|c| X |c|c|c|}
	\hline
	\multicolumn{5}{|c|}{\textbf{MNIST:} Results for (Uniform) Random Examples}\\
	\hline
	&& \multicolumn{3}{c|}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}}\\
	\hline
	& Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & $\tau$\\
	\hline
	\hline
	\multirow{3}{*}{\Random} & \Normal & 0.95 & 81.4 & 0.6\\
	& \AdvTrain & 1.00 & 4.3 & 0.6\\
	& \ConfTrain & 1.00 & 0.0 & 0.5\\
	\hline
\end{tabularx}


==> tab_msvhn_per_attack_99tpr.tex <==
\begin{tabularx}{0.45\textwidth}{| X |c|c|c|c|c|c|}
    \hline
    & \multicolumn{6}{c |}{\textbf{SVHN:} \RTE@$99\%$TPR, $L_\infty$, $\epsilon = 0.03$}\\
    \hline
    & \begin{tabular}{@{}c@{}}worst\\case\end{tabular} & \multicolumn{5}{c |}{\begin{tabular}{@{}c@{}}top-$5$ attacks/restarts\\out of $7$ attacks with $84$ restarts\end{tabular}}\\
    \hline
    \hline
    \AdvTrainHalf & 56.0 & 52.1 & 52.0 & 51.9 & 51.6 & 51.4\\
    \ConfTrain & 39.1 & 23.6 & 13.7 & 13.6 & 12.6 & 12.5\\
    \hline
\end{tabularx}

==> tab_msvhn_supp_99tpr_1.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{SVHN:} Supplementary Results for $\mathbf{L_\infty}$ Adversarial Examples}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{4}{*}{Worst-Case ($L_\infty$, $\epsilon = 0.03$)} & \Normal & 0.17 & 95.8 & 2.6 & 99.9 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.55 & 52.3 & 2.5 & 55.6 & 0.56 & 3.4 & 57.3\\
& \AdvTrainFull & 0.73 & 42.1 & 4.6 & 47.5 & 0.27 & 5.9 & 48.4\\
& \ConfTrain & 0.70 & 35.5 & 2.1 & 38.5 & 0.60 & 2.9 & 97.8\\
\hline
\multirow{4}{*}{\PGD\FConf ($L_\infty$, $\epsilon = 0.03$)} & \Normal & 0.17 & 95.8 & 2.6 & 99.9 & 0.78 & 3.6 & 99.9\\
& \AdvTrainHalf & 0.55 & 51.6 & 2.5 & 54.9 & 0.56 & 3.4 & 56.9\\
& \AdvTrainFull & 0.73 & 40.9 & 4.6 & 46.2 & 0.27 & 5.9 & 47.1\\
& \ConfTrain & 0.67 & 35.5 & 2.1 & 38.5 & 0.60 & 2.9 & 91.0\\
\hline
\multirow{4}{*}{\PGD\FCE ($L_\infty$, $\epsilon = 0.03$)} & \Normal & 0.17 & 95.8 & 2.6 & 99.9 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.68 & 40.0 & 2.5 & 43.2 & 0.56 & 3.4 & 50.7\\
& \AdvTrainFull & 0.81 & 34.6 & 4.6 & 39.9 & 0.27 & 5.9 & 45.3\\
& \ConfTrain & 1.00 & 0.0 & 2.1 & 2.6 & 0.60 & 2.9 & 94.9\\
\hline
\multirow{4}{*}{\BlackBox ($L_\infty$, $\epsilon = 0.03$)} & \Normal & 0.23 & 95.6 & 2.6 & 99.7 & 0.78 & 3.6 & 99.7\\
& \AdvTrainHalf & 0.95 & 27.7 & 2.5 & 30.8 & 0.56 & 3.4 & 46.2\\
& \AdvTrainFull & 0.78 & 38.5 & 4.6 & 43.8 & 0.27 & 5.9 & 45.5\\
& \ConfTrain & 1.00 & 3.7 & 2.1 & 6.4 & 0.60 & 2.9 & 79.6\\
\hline
\multirow{4}{*}{Worst-Case ($L_\infty$, $\epsilon = 0.06$)} & \Normal & 0.16 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.32 & 84.7 & 2.5 & 88.3 & 0.56 & 3.4 & 89.0\\
& \AdvTrainFull & 0.38 & 80.9 & 4.6 & 86.9 & 0.27 & 5.9 & 87.1\\
& \ConfTrain & 0.64 & 49.5 & 2.1 & 52.6 & 0.60 & 2.9 & 99.9\\
\hline
\multirow{4}{*}{\PGD\FConf ($L_\infty$, $\epsilon = 0.06$)} & \Normal & 0.16 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.31 & 81.1 & 2.5 & 84.7 & 0.56 & 3.4 & 86.1\\
& \AdvTrainFull & 0.40 & 77.4 & 4.6 & 83.3 & 0.27 & 5.9 & 83.6\\
& \ConfTrain & 0.64 & 42.1 & 2.1 & 45.2 & 0.60 & 2.9 & 98.1\\
\hline
\multirow{4}{*}{\PGD\FCE ($L_\infty$, $\epsilon = 0.06$)} & \Normal & 0.16 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.61 & 84.4 & 2.5 & 88.0 & 0.56 & 3.4 & 88.9\\
& \AdvTrainFull & 0.43 & 80.9 & 4.6 & 86.9 & 0.27 & 5.9 & 87.1\\
& \ConfTrain & 0.99 & 14.3 & 2.1 & 17.2 & 0.60 & 2.9 & 100.0\\
\hline
\multirow{4}{*}{\BlackBox ($L_\infty$, $\epsilon = 0.06$)} & \Normal & 0.17 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.78 & 78.9 & 2.5 & 82.4 & 0.56 & 3.4 & 84.0\\
& \AdvTrainFull & 0.51 & 76.5 & 4.6 & 82.4 & 0.27 & 5.9 & 82.7\\
& \ConfTrain & 1.00 & 4.5 & 2.1 & 7.2 & 0.60 & 2.9 & 83.7\\
\hline
\end{tabularx}


==> tab_msvhn_supp_99tpr_2.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
\hline
\multicolumn{9}{|c|}{\textbf{SVHN:} Supplementary Results for $\mathbf{L_2}$ Adversarial Examples}\\
\hline
&& \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
\hline
Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\multirow{4}{*}{Worst-Case ($L_2$, $\epsilon = 0.5$)} & \Normal & 0.27 & 93.3 & 2.6 & 97.4 & 0.78 & 3.6 & 97.7\\
& \AdvTrainHalf & 0.53 & 65.2 & 2.5 & 68.6 & 0.56 & 3.4 & 70.7\\
& \AdvTrainFull & 0.67 & 60.1 & 4.6 & 65.8 & 0.27 & 5.9 & 66.3\\
& \ConfTrain & 0.87 & 17.2 & 2.1 & 20.0 & 0.60 & 2.9 & 63.3\\
\hline
\multirow{4}{*}{\PGD\FConf ($L_2$, $\epsilon = 0.5$)} & \Normal & 0.32 & 91.1 & 2.6 & 95.1 & 0.78 & 3.6 & 96.4\\
& \AdvTrainHalf & 0.56 & 57.5 & 2.5 & 60.8 & 0.56 & 3.4 & 62.9\\
& \AdvTrainFull & 0.68 & 54.0 & 4.6 & 59.6 & 0.27 & 5.9 & 60.2\\
& \ConfTrain & 0.85 & 16.9 & 2.1 & 19.7 & 0.60 & 2.9 & 54.5\\
\hline
\multirow{4}{*}{\PGD\FCE ($L_2$, $\epsilon = 0.5$)} & \Normal & 0.28 & 93.3 & 2.6 & 97.4 & 0.78 & 3.6 & 97.7\\
& \AdvTrainHalf & 0.57 & 63.1 & 2.5 & 66.5 & 0.56 & 3.4 & 70.1\\
& \AdvTrainFull & 0.72 & 57.7 & 4.6 & 63.5 & 0.27 & 5.9 & 66.5\\
& \ConfTrain & 0.99 & 1.8 & 2.1 & 4.5 & 0.60 & 2.9 & 100.0\\
\hline
\multirow{4}{*}{\BlackBox ($L_2$, $\epsilon = 0.5$)} & \Normal & 0.67 & 53.8 & 2.6 & 57.3 & 0.78 & 3.6 & 63.7\\
& \AdvTrainHalf & 0.99 & 3.0 & 2.5 & 5.9 & 0.56 & 3.4 & 13.8\\
& \AdvTrainFull & 0.90 & 7.3 & 4.6 & 12.2 & 0.27 & 5.9 & 15.3\\
& \ConfTrain & 1.00 & 0.1 & 2.1 & 2.7 & 0.60 & 2.9 & 91.3\\
\hline
\multirow{4}{*}{Worst-Case($L_2$, $\epsilon = 1$)} & \Normal & 0.17 & 95.8 & 2.6 & 99.9 & 0.78 & 3.6 & 99.9\\
& \AdvTrainHalf & 0.26 & 88.4 & 2.5 & 92.0 & 0.56 & 3.4 & 92.4\\
& \AdvTrainFull & 0.38 & 87.3 & 4.6 & 93.4 & 0.27 & 5.9 & 93.5\\
& \ConfTrain & 0.88 & 18.9 & 2.1 & 21.7 & 0.60 & 2.9 & 80.9\\
\hline
\multirow{4}{*}{\PGD\FConf ($L_2$, $\epsilon = 1$)} & \Normal & 0.22 & 95.4 & 2.6 & 99.5 & 0.78 & 3.6 & 99.6\\
& \AdvTrainHalf & 0.49 & 73.6 & 2.5 & 77.1 & 0.56 & 3.4 & 78.7\\
& \AdvTrainFull & 0.48 & 75.5 & 4.6 & 81.4 & 0.27 & 5.9 & 81.7\\
& \ConfTrain & 0.88 & 18.6 & 2.1 & 21.4 & 0.60 & 2.9 & 74.6\\
\hline
\multirow{4}{*}{\PGD\FCE ($L_2$, $\epsilon = 1$)} & \Normal & 0.17 & 95.8 & 2.6 & 99.9 & 0.78 & 3.6 & 99.9\\
& \AdvTrainHalf & 0.27 & 88.4 & 2.5 & 92.0 & 0.56 & 3.4 & 92.4\\
& \AdvTrainFull & 0.39 & 87.3 & 4.6 & 93.4 & 0.27 & 5.9 & 93.5\\
& \ConfTrain & 0.99 & 2.1 & 2.1 & 4.8 & 0.60 & 2.9 & 100.0\\
\hline
\multirow{4}{*}{\BlackBox ($L_2$, $\epsilon = 1$)} & \Normal & 0.42 & 88.3 & 2.6 & 92.3 & 0.78 & 3.6 & 94.4\\
& \AdvTrainHalf & 0.98 & 10.8 & 2.5 & 13.8 & 0.56 & 3.4 & 29.8\\
& \AdvTrainFull & 0.85 & 22.5 & 4.6 & 27.7 & 0.27 & 5.9 & 30.1\\
& \ConfTrain & 1.00 & 0.1 & 2.1 & 2.7 & 0.60 & 2.9 & 96.5\\
\hline
\multirow{4}{*}{Worst-Case ($L_2$, $\epsilon = 2$)} & \Normal & 0.16 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.11 & 95.7 & 2.5 & 99.4 & 0.56 & 3.4 & 99.4\\
& \AdvTrainFull & 0.12 & 93.3 & 4.6 & 99.5 & 0.27 & 5.9 & 99.5\\
& \ConfTrain & 0.89 & 25.4 & 2.1 & 28.3 & 0.60 & 2.9 & 91.9\\
\hline
\multirow{4}{*}{\PGD\FConf ($L_2$, $\epsilon = 2$)} & \Normal & 0.21 & 95.4 & 2.6 & 99.5 & 0.78 & 3.6 & 99.8\\
& \AdvTrainHalf & 0.49 & 76.2 & 2.5 & 79.7 & 0.56 & 3.4 & 81.2\\
& \AdvTrainFull & 0.45 & 78.1 & 4.6 & 84.0 & 0.27 & 5.9 & 84.3\\
& \ConfTrain & 0.89 & 19.1 & 2.1 & 21.9 & 0.60 & 2.9 & 88.0\\
\hline
\multirow{4}{*}{\PGD\FCE ($L_2$, $\epsilon = 2$)} & \Normal & 0.16 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.12 & 95.7 & 2.5 & 99.4 & 0.56 & 3.4 & 99.4\\
& \AdvTrainFull & 0.12 & 93.3 & 4.6 & 99.5 & 0.27 & 5.9 & 99.5\\
& \ConfTrain & 0.98 & 5.0 & 2.1 & 7.7 & 0.60 & 2.9 & 100.0\\
\hline
\end{tabularx}


==> tab_msvhn_supp_99tpr_3.tex <==
\begin{tabularx}{1\textwidth}{| r | X ||c|c|c|c|c||c|c|}
    \hline
    \multicolumn{9}{|c|}{\textbf{SVHN:} Supplementary Results for $\mathbf{L_1}$, $\mathbf{L_0}$ Adversarial Examples and \textbf{Adversarial Frames}}\\
    \hline
    && \multicolumn{5}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau{=}0$\end{tabular}}\\
    \hline
    Attack & Training & \begin{tabular}{c}ROC\\AUC\end{tabular} & \begin{tabular}{c}FPR\\ in \%\end{tabular} & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular} & $\tau$ & \begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
    \hline
    \hline
\multirow{4}{*}{Worst-Case ($L_1$, $\epsilon = 18$)} & \Normal & 0.17 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.09 & 95.0 & 2.5 & 98.7 & 0.56 & 3.4 & 98.7\\
& \AdvTrainFull & 0.14 & 93.1 & 4.6 & 99.3 & 0.27 & 5.9 & 99.3\\
& \ConfTrain & 0.82 & 24.3 & 2.1 & 27.2 & 0.60 & 2.9 & 72.8\\
\hline
\multirow{4}{*}{\PGD\FConf ($L_1$, $\epsilon = 18$)} & \Normal & 0.17 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.11 & 94.8 & 2.5 & 98.5 & 0.56 & 3.4 & 98.5\\
& \AdvTrainFull & 0.15 & 92.9 & 4.6 & 99.1 & 0.27 & 5.9 & 99.1\\
& \ConfTrain & 0.82 & 23.4 & 2.1 & 26.3 & 0.60 & 2.9 & 69.3\\
\hline
\multirow{4}{*}{\PGD\FCE ($L_1$, $\epsilon = 18$)} & \Normal & 0.21 & 95.7 & 2.6 & 99.8 & 0.78 & 3.6 & 99.8\\
& \AdvTrainHalf & 0.29 & 92.8 & 2.5 & 96.5 & 0.56 & 3.4 & 96.6\\
& \AdvTrainFull & 0.27 & 92.1 & 4.6 & 98.3 & 0.27 & 5.9 & 98.3\\
& \ConfTrain & 0.99 & 2.7 & 2.1 & 5.4 & 0.60 & 2.9 & 100.0\\
\hline
\multirow{4}{*}{\BlackBox ($L_1$, $\epsilon = 18$)} & \Normal & 0.89 & 6.2 & 2.6 & 9.2 & 0.78 & 3.6 & 13.0\\
& \AdvTrainHalf & 0.97 & 3.7 & 2.5 & 6.6 & 0.56 & 3.4 & 10.9\\
& \AdvTrainFull & 0.90 & 7.4 & 4.6 & 12.3 & 0.27 & 5.9 & 14.9\\
& \ConfTrain & 1.00 & 0.5 & 2.1 & 3.2 & 0.60 & 2.9 & 10.0\\
\hline
\multirow{4}{*}{Worst-Case ($L_1$, $\epsilon = 24$)} & \Normal & 0.16 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.05 & 95.8 & 2.5 & 99.5 & 0.56 & 3.4 & 99.5\\
& \AdvTrainFull & 0.09 & 93.6 & 4.6 & 99.8 & 0.27 & 5.9 & 99.8\\
& \ConfTrain & 0.80 & 28.1 & 2.1 & 31.0 & 0.60 & 2.9 & 77.0\\
\hline
\multirow{4}{*}{\PGD\FConf ($L_1$, $\epsilon = 24$)} & \Normal & 0.16 & 95.9 & 2.6 & 100.0 & 0.78 & 3.6 & 100.0\\
& \AdvTrainHalf & 0.06 & 95.7 & 2.5 & 99.4 & 0.56 & 3.4 & 99.4\\
& \AdvTrainFull & 0.09 & 93.6 & 4.6 & 99.8 & 0.27 & 5.9 & 99.8\\
& \ConfTrain & 0.79 & 27.1 & 2.1 & 30.0 & 0.60 & 2.9 & 73.3\\
\hline
\multirow{4}{*}{\PGD\FCE ($L_1$, $\epsilon = 24$)} & \Normal & 0.19 & 95.8 & 2.6 & 99.9 & 0.78 & 3.6 & 99.9\\
& \AdvTrainHalf & 0.25 & 94.0 & 2.5 & 97.7 & 0.56 & 3.4 & 98.0\\
& \AdvTrainFull & 0.22 & 92.5 & 4.6 & 98.7 & 0.27 & 5.9 & 98.7\\
& \ConfTrain & 0.98 & 3.4 & 2.1 & 6.1 & 0.60 & 2.9 & 100.0\\
\hline
\multirow{4}{*}{\BlackBox ($L_1$, $\epsilon = 24$)} & \Normal & 0.86 & 18.7 & 2.6 & 21.8 & 0.78 & 3.6 & 27.1\\
& \AdvTrainHalf & 0.96 & 11.2 & 2.5 & 14.2 & 0.56 & 3.4 & 22.2\\
& \AdvTrainFull & 0.86 & 16.3 & 4.6 & 21.3 & 0.27 & 5.9 & 24.6\\
& \ConfTrain & 1.00 & 1.3 & 2.1 & 4.0 & 0.60 & 2.9 & 18.3\\
\hline
\multirow{4}{*}{Worst-Case ($L_0$, $\epsilon = 10$)} & \Normal & 0.60 & 79.6 & 2.6 & 83.5 & 0.78 & 3.6 & 98.0\\
& \AdvTrainHalf & 0.90 & 70.0 & 2.5 & 73.5 & 0.56 & 3.4 & 89.2\\
& \AdvTrainFull & 0.65 & 83.1 & 4.6 & 89.2 & 0.27 & 5.9 & 89.9\\
& \ConfTrain & 1.00 & 0.4 & 2.1 & 3.0 & 0.60 & 2.9 & 75.3\\
\hline
\multirow{4}{*}{\PGD\FConf ($L_0$, $\epsilon = 10$)} & \Normal & 0.55 & 63.4 & 2.6 & 67.1 & 0.78 & 3.6 & 69.0\\
& \AdvTrainHalf & 0.90 & 48.0 & 2.5 & 51.3 & 0.56 & 3.4 & 59.7\\
& \AdvTrainFull & 0.64 & 61.3 & 4.6 & 67.2 & 0.27 & 5.9 & 68.0\\
& \ConfTrain & 1.00 & 0.1 & 2.1 & 2.7 & 0.60 & 2.9 & 63.9\\
\hline
\multirow{4}{*}{\PGD\FCE ($L_0$, $\epsilon = 10$)} & \Normal & 0.52 & 71.4 & 2.6 & 75.2 & 0.78 & 3.6 & 78.1\\
& \AdvTrainHalf & 0.89 & 57.4 & 2.5 & 60.8 & 0.56 & 3.4 & 68.9\\
& \AdvTrainFull & 0.65 & 68.2 & 4.6 & 74.2 & 0.27 & 5.9 & 75.5\\
& \ConfTrain & 1.00 & 0.0 & 2.1 & 2.6 & 0.60 & 2.9 & 96.9\\
\hline
\multirow{4}{*}{\BlackBox ($L_0$, $\epsilon = 10$)} & \Normal & 0.96 & 44.5 & 2.6 & 47.9 & 0.78 & 3.6 & 97.7\\
& \AdvTrainHalf & 0.98 & 34.4 & 2.5 & 37.7 & 0.56 & 3.4 & 86.6\\
& \AdvTrainFull & 0.86 & 74.3 & 4.6 & 80.6 & 0.27 & 5.9 & 85.5\\
& \ConfTrain & 1.00 & 0.3 & 2.1 & 3.0 & 0.60 & 2.9 & 93.1\\
\hline
\multirow{4}{*}{Adversarial Frames} & \Normal & 0.47 & 74.6 & 2.6 & 78.4 & 0.78 & 3.6 & 80.1\\
& \AdvTrainHalf & 0.77 & 30.0 & 2.5 & 33.1 & 0.56 & 3.4 & 36.0\\
& \AdvTrainFull & 0.78 & 19.9 & 4.6 & 25.1 & 0.27 & 5.9 & 27.4\\
& \ConfTrain & 1.00 & 1.0 & 2.1 & 3.7 & 0.60 & 2.9 & 97.3\\
\hline
\end{tabularx}


==> tab_msvhn_training_99tpr.tex <==
% 2019-11-12 11:19:39.457792
\begin{tabularx}{1\textwidth}{| X ||c|c|c||c|c|}
\hline
\multicolumn{6}{|c|}{\textbf{SVHN:} Training Ablation for Detection ($\tau$@$99\%$TPR) \underline{and} Standard Settings ($\tau = 0$)}\\
\multicolumn{6}{|c|}{($L_\infty$ attack with $\epsilon = 0.03$ during training and testing)}\\
\hline
\hline
& \multicolumn{3}{c||}{\begin{tabular}{c}\textbf{Detection Setting}\\$\tau$@$99\%$TPR\end{tabular}} & \multicolumn{2}{c|}{\begin{tabular}{c}\textbf{Standard Setting}\\$\tau = 0$\end{tabular}}\\
\hline
& \begin{tabular}{c}ROC\\AUC\end{tabular} &
\begin{tabular}{c}\TE\\ in \%\end{tabular} &
\begin{tabular}{c}\RTE\\ in \%\end{tabular} &
%$\tau$ &
\begin{tabular}{c}\TE\\ in \%\end{tabular} & \begin{tabular}{c}\RTE\\ in \%\end{tabular}\\
\hline
\hline
\Normal & 0.17 & 2.6 & 99.9 & 3.6 & 99.9\\
\AdvTrain & 0.55 & 2.5 & 54.9 & 3.4 & 56.9\\
\AdvTrain\FConf (\AdvTrain trained with \PGD-\FConf) & 0.61 & 2.8 & 52.5 & 3.7 & 58.7\\
\hline
\ConfTrain, $\rho = 1$ & 0.74 & 2.2 & 43.0 & 2.7 & 82.4\\
\ConfTrain, $\rho = 2$ & 0.68 & 2.1 & 44.2 & 2.9 & 79.6\\
\ConfTrain, $\rho = 4$ & 0.68 & 1.8 & 35.8 & 2.7 & 80.4\\
\ConfTrain, $\rho = 6$ & 0.64 & 1.8 & 32.8 & 2.9 & 72.1\\
\ConfTrain, $\rho = 8$ & 0.63 & 2.2 & 42.3 & 2.9 & 84.6\\
\ConfTrain, $\rho = 10$ & 0.67 & 2.1 & 38.5 & 2.9 & 91.0\\
\ConfTrain, $\rho = 12$ & 0.67 & 1.9 & 36.3 & 2.8 & 81.8\\
\hline
\end{tabularx}

